Operating binary strings using gliders and eaters in reaction-diffusion cellular automaton

We study transformations of 2-, 4- and 6-bit numbers in interactions between traveling and stationary localizations in the Spiral Rule reaction-diffusion cellular automaton. The Spiral Rule automaton is a hexagonal ternary-state two-dimensional cellular automaton -- a finite-state machine imitation of an activator-inhibitor reaction-diffusion system. The activator is self-inhibited in certain concentrations. The inhibitor dissociates in the absence of the activator. The Spiral Rule cellular automaton has rich spatio-temporal dynamics of traveling (glider) and stationary (eater) patterns. When a glider brushes an eater the eater may slightly change its configuration, which is updated once more every next hit. We encode binary strings in the states of eaters and sequences of gliders. We study what types of binary compositions of binary strings are implementable by sequences of gliders brushing an eater. The models developed will be used in future laboratory designs of reaction-diffusion chemical computers.

==> examples/0000_1100/95577.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95578.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle{4.5}}
\put(79.200005,45.0){\circle{4.5}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{4.2}}
\put(76.8,40.5){\circle{4.5}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle{4.5}}
\put(79.200005,36.0){\circle{4.5}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95579.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle{4.5}}
\put(74.4,45.0){\circle{4.5}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{4.2}}
\put(72.0,40.5){\circle{4.5}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle{4.5}}
\put(74.4,36.0){\circle{4.5}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95580.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle{4.5}}
\put(69.6,45.0){\circle{4.5}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{4.2}}
\put(67.200005,40.5){\circle{4.5}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle{4.5}}
\put(69.6,36.0){\circle{4.5}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95581.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle{4.5}}
\put(64.8,45.0){\circle{4.5}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{4.2}}
\put(62.4,40.5){\circle{4.5}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle{4.5}}
\put(64.8,36.0){\circle{4.5}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95582.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle{4.5}}
\put(60.0,45.0){\circle{4.5}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{4.2}}
\put(57.600002,40.5){\circle{4.5}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle{4.5}}
\put(60.0,36.0){\circle{4.5}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95583.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle{4.5}}
\put(55.2,45.0){\circle{4.5}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{4.2}}
\put(52.8,40.5){\circle{4.5}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle{4.5}}
\put(55.2,36.0){\circle{4.5}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95584.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle{4.5}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{4.2}}
\put(48.0,40.5){\circle{4.5}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle{4.5}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle{4.5}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95585.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{4.2}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95586.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{4.2}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle{4.5}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95587.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle{4.5}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{4.2}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle{4.5}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95588.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle{4.5}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{4.2}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle{4.5}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95589.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle{4.5}}
\put(26.4,45.0){\circle{4.5}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{4.2}}
\put(24.0,40.5){\circle{4.5}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle{4.5}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95590.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle{4.5}}
\put(21.6,45.0){\circle{4.5}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{4.2}}
\put(19.2,40.5){\circle{4.5}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95591.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle{4.5}}
\put(16.800001,45.0){\circle{4.5}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{4.2}}
\put(14.400001,40.5){\circle{4.5}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle{4.5}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95592.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle{4.5}}
\put(12.0,45.0){\circle{4.5}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{4.2}}
\put(9.6,40.5){\circle{4.5}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle{4.5}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95593.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle{4.5}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle{4.5}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95594.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95595.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95596.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95597.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95598.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95599.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95600.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95601.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95602.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95603.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95604.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95605.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/0000_1100/95606.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0730.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0731.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle{4.5}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{4.2}}
\put(76.8,40.5){\circle{4.5}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle{4.5}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0732.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle{4.5}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{4.2}}
\put(72.0,40.5){\circle{4.5}}
\put(76.8,40.5){\circle{4.5}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle{4.5}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0733.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle{4.5}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{4.2}}
\put(67.200005,40.5){\circle{4.5}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle{4.5}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0734.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle{4.5}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{4.2}}
\put(62.4,40.5){\circle{4.5}}
\put(67.200005,40.5){\circle{4.5}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle{4.5}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0735.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle{4.5}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{4.2}}
\put(57.600002,40.5){\circle{4.5}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle{4.5}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0736.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle{4.5}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{4.2}}
\put(52.8,40.5){\circle{4.5}}
\put(57.600002,40.5){\circle{4.5}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle{4.5}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0737.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{4.2}}
\put(48.0,40.5){\circle{4.5}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle{4.5}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0738.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{4.2}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle{4.5}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle{4.5}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0739.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{4.2}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle{4.5}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0740.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle{4.5}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{4.2}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle{4.5}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0741.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle{4.5}}
\put(31.2,45.0){\circle{4.5}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{4.2}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle{4.5}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0742.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle{4.5}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{4.2}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle{4.5}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0743.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle{4.5}}
\put(21.6,45.0){\circle{4.5}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{4.2}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle{4.5}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0744.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle{4.5}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{4.2}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle{4.5}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0745.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle{4.5}}
\put(12.0,45.0){\circle{4.5}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{4.2}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle{4.5}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0746.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0747.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0748.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0749.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/00_/0750.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111140.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111141.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle{4.5}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{4.2}}
\put(76.8,40.5){\circle{4.5}}
\put(81.6,40.5){\circle{4.5}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle{4.5}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111142.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle{4.5}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{4.2}}
\put(72.0,40.5){\circle{4.5}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle{4.5}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111143.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle{4.5}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{4.2}}
\put(67.200005,40.5){\circle{4.5}}
\put(72.0,40.5){\circle{4.5}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle{4.5}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111144.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle{4.5}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{4.2}}
\put(62.4,40.5){\circle{4.5}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle{4.5}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111145.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle{4.5}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{4.2}}
\put(57.600002,40.5){\circle{4.5}}
\put(62.4,40.5){\circle{4.5}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle{4.5}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111146.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle{4.5}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{4.2}}
\put(52.8,40.5){\circle{4.5}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle{4.5}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111147.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{4.2}}
\put(48.0,40.5){\circle{4.5}}
\put(52.8,40.5){\circle{4.5}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle{4.5}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111148.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{4.2}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle{4.5}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle{4.5}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle{4.5}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111149.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{4.2}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111150.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle{4.5}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{4.2}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111151.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle{4.5}}
\put(31.2,45.0){\circle{4.5}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{4.2}}
\put(28.800001,40.5){\circle{4.5}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111152.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle{4.5}}
\put(26.4,45.0){\circle{4.5}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{4.2}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle{4.5}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111153.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle{4.5}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{4.2}}
\put(19.2,40.5){\circle{4.5}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle{4.5}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111154.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle{4.5}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{4.2}}
\put(14.400001,40.5){\circle{4.5}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle{4.5}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111155.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle{4.5}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{4.2}}
\put(9.6,40.5){\circle{4.5}}
\put(14.400001,40.5){\circle{4.5}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111156.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle{4.5}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111157.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111158.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111159.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111160.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111161.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111162.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111163.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111164.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> examples/1100_0010/111165.tex <==
\begin{picture}(96.0,67.5)
\begin{scriptsizesize}
\linethickness{0.800000pt}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle{4.5}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle{4.5}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle*{4.2}}
\put(26.4,27.0){\circle*{4.2}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{4.2}}
\put(45.600002,27.0){\circle*{4.2}}
\put(50.4,27.0){\circle{4.5}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{4.2}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{4.2}}
\put(43.2,22.5){\circle{4.5}}
\put(48.0,22.5){\circle*{4.2}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle{4.5}}
\put(21.6,18.0){\circle*{4.2}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle{4.5}}
\put(40.8,18.0){\circle*{4.2}}
\put(45.600002,18.0){\circle*{4.2}}
\put(50.4,18.0){\circle{4.5}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle{4.5}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}













































































































































































































































































































































































































==> gliders/0133.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle{7.5}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{7.0}}
\put(44.0,255.0){\circle{7.5}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle{7.5}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle{7.5}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{7.0}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle{7.5}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle{7.5}}
\put(48.0,172.5){\circle{7.5}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{7.0}}
\put(44.0,165.0){\circle{7.5}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle{7.5}}
\put(48.0,157.5){\circle{7.5}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle{7.5}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{7.0}}
\put(44.0,120.0){\circle{7.5}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle{7.5}}
\put(48.0,112.5){\circle{7.5}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle{7.5}}
\put(48.0,82.5){\circle{7.5}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{7.0}}
\put(44.0,75.0){\circle{7.5}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle{7.5}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle{7.5}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{7.0}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle{7.5}}
\put(48.0,22.5){\circle{7.5}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0134.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle{7.5}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{7.0}}
\put(44.0,255.0){\circle{7.5}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle{7.5}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle{7.5}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{7.0}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle{7.5}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle{7.5}}
\put(48.0,172.5){\circle{7.5}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{7.0}}
\put(44.0,165.0){\circle{7.5}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle{7.5}}
\put(48.0,157.5){\circle{7.5}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle{7.5}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{7.0}}
\put(44.0,120.0){\circle{7.5}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle{7.5}}
\put(48.0,112.5){\circle{7.5}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle{7.5}}
\put(48.0,82.5){\circle{7.5}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{7.0}}
\put(44.0,75.0){\circle{7.5}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle{7.5}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle{7.5}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{7.0}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle{7.5}}
\put(48.0,22.5){\circle{7.5}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0134a.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle{7.5}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{7.0}}
\put(44.0,255.0){\circle{7.5}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle{7.5}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle{7.5}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{7.0}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle{7.5}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle{7.5}}
\put(48.0,172.5){\circle{7.5}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{7.0}}
\put(44.0,165.0){\circle{7.5}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle{7.5}}
\put(48.0,157.5){\circle{7.5}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle{7.5}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{7.0}}
\put(44.0,120.0){\circle{7.5}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle{7.5}}
\put(48.0,112.5){\circle{7.5}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle{7.5}}
\put(48.0,82.5){\circle{7.5}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{7.0}}
\put(44.0,75.0){\circle{7.5}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle{7.5}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle{7.5}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{7.0}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle{7.5}}
\put(48.0,22.5){\circle{7.5}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0135.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle{7.5}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{7.0}}
\put(36.0,255.0){\circle{7.5}}
\put(44.0,255.0){\circle{7.5}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle{7.5}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle{7.5}}
\put(40.0,217.5){\circle{7.5}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{7.0}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle{7.5}}
\put(40.0,202.5){\circle{7.5}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle{7.5}}
\put(40.0,172.5){\circle{7.5}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{7.0}}
\put(36.0,165.0){\circle{7.5}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle{7.5}}
\put(40.0,157.5){\circle{7.5}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle{7.5}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{7.0}}
\put(36.0,120.0){\circle{7.5}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle{7.5}}
\put(40.0,112.5){\circle{7.5}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle{7.5}}
\put(40.0,82.5){\circle{7.5}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{7.0}}
\put(36.0,75.0){\circle{7.5}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle{7.5}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle{7.5}}
\put(40.0,37.5){\circle{7.5}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{7.0}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle{7.5}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle{7.5}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0135a.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle{7.5}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{7.0}}
\put(36.0,255.0){\circle{7.5}}
\put(44.0,255.0){\circle{7.5}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle{7.5}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle{7.5}}
\put(40.0,217.5){\circle{7.5}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{7.0}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle{7.5}}
\put(40.0,202.5){\circle{7.5}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle{7.5}}
\put(40.0,172.5){\circle{7.5}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{7.0}}
\put(36.0,165.0){\circle{7.5}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle{7.5}}
\put(40.0,157.5){\circle{7.5}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle{7.5}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{7.0}}
\put(36.0,120.0){\circle{7.5}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle{7.5}}
\put(40.0,112.5){\circle{7.5}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle{7.5}}
\put(40.0,82.5){\circle{7.5}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{7.0}}
\put(36.0,75.0){\circle{7.5}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle{7.5}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle{7.5}}
\put(40.0,37.5){\circle{7.5}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{7.0}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle{7.5}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle{7.5}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0136.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle{7.5}} \put(90.0,262.5){$g_1$}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{7.0}} 
\put(28.0,255.0){\circle{7.5}} 
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle{7.5}} 
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle{7.5}} 
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{7.0}} \put(90.0,210.5){$g_2$}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle{7.5}} 
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle{7.5}} 
\put(32.0,172.5){\circle{7.5}} 
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{7.0}} \put(90.0,165.5){$g_3$}
\put(28.0,165.0){\circle{7.5}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle{7.5}}
\put(32.0,157.5){\circle{7.5}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle{7.5}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{7.0}} \put(90.0,120.5){$g_4$}
\put(28.0,120.0){\circle{7.5}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle{7.5}}
\put(32.0,112.5){\circle{7.5}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle{7.5}}
\put(32.0,82.5){\circle{7.5}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{7.0}} \put(90.0,74.5){$g_5$}
\put(28.0,75.0){\circle{7.5}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle{7.5}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle{7.5}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{7.0}} \put(90.0,30.5){$g_6$}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle{7.5}}
\put(32.0,22.5){\circle{7.5}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0136a.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle{7.5}} \put(90.0,262.5){$g_1$}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{7.0}} 
\put(28.0,255.0){\circle{7.5}} 
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle{7.5}} 
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle{7.5}} 
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{7.0}} \put(90.0,210.5){$g_2$}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle{7.5}} 
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle{7.5}} 
\put(32.0,172.5){\circle{7.5}} 
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{7.0}} \put(90.0,165.5){$g_3$}
\put(28.0,165.0){\circle{7.5}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle{7.5}}
\put(32.0,157.5){\circle{7.5}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle{7.5}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{7.0}} \put(90.0,120.5){$g_4$}
\put(28.0,120.0){\circle{7.5}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle{7.5}}
\put(32.0,112.5){\circle{7.5}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle{7.5}}
\put(32.0,82.5){\circle{7.5}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{7.0}} \put(90.0,74.5){$g_5$}
\put(28.0,75.0){\circle{7.5}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle{7.5}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle{7.5}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{7.0}} \put(90.0,30.5){$g_6$}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle{7.5}}
\put(32.0,22.5){\circle{7.5}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0137.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle{7.5}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{7.0}}
\put(20.0,255.0){\circle{7.5}}
\put(28.0,255.0){\circle{7.5}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle{7.5}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle{7.5}}
\put(24.0,217.5){\circle{7.5}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{7.0}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle{7.5}}
\put(24.0,202.5){\circle{7.5}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle{7.5}}
\put(24.0,172.5){\circle{7.5}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{7.0}}
\put(20.0,165.0){\circle{7.5}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle{7.5}}
\put(24.0,157.5){\circle{7.5}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle{7.5}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{7.0}}
\put(20.0,120.0){\circle{7.5}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle{7.5}}
\put(24.0,112.5){\circle{7.5}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle{7.5}}
\put(24.0,82.5){\circle{7.5}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{7.0}}
\put(20.0,75.0){\circle{7.5}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle{7.5}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle{7.5}}
\put(24.0,37.5){\circle{7.5}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{7.0}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle{7.5}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle{7.5}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0138.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle{7.5}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle{7.5}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle{7.5}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle{7.5}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle{7.5}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle{7.5}}
\put(16.0,172.5){\circle{7.5}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle{7.5}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle{7.5}}
\put(16.0,157.5){\circle{7.5}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle{7.5}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle{7.5}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle{7.5}}
\put(16.0,112.5){\circle{7.5}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle{7.5}}
\put(16.0,82.5){\circle{7.5}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle{7.5}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle{7.5}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle{7.5}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle{7.5}}
\put(16.0,22.5){\circle{7.5}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0139.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0140.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0141.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders/0142.tex <==
\begin{picture}(80.0,292.5)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,285.0){\circle*{1.}}
\put(12.0,285.0){\circle*{1.}}
\put(20.0,285.0){\circle*{1.}}
\put(28.0,285.0){\circle*{1.}}
\put(36.0,285.0){\circle*{1.}}
\put(44.0,285.0){\circle*{1.}}
\put(52.0,285.0){\circle*{1.}}
\put(60.0,285.0){\circle*{1.}}
\put(68.0,285.0){\circle*{1.}}
\put(76.0,285.0){\circle*{1.}}
\put(8.0,277.5){\circle*{1.}}
\put(16.0,277.5){\circle*{1.}}
\put(24.0,277.5){\circle*{1.}}
\put(32.0,277.5){\circle*{1.}}
\put(40.0,277.5){\circle*{1.}}
\put(48.0,277.5){\circle*{1.}}
\put(56.0,277.5){\circle*{1.}}
\put(64.0,277.5){\circle*{1.}}
\put(72.0,277.5){\circle*{1.}}
\put(80.0,277.5){\circle*{1.}}
\put(4.0,270.0){\circle*{1.}}
\put(12.0,270.0){\circle*{1.}}
\put(20.0,270.0){\circle*{1.}}
\put(28.0,270.0){\circle*{1.}}
\put(36.0,270.0){\circle*{1.}}
\put(44.0,270.0){\circle*{1.}}
\put(52.0,270.0){\circle*{1.}}
\put(60.0,270.0){\circle*{1.}}
\put(68.0,270.0){\circle*{1.}}
\put(76.0,270.0){\circle*{1.}}
\put(8.0,262.5){\circle*{1.}}
\put(16.0,262.5){\circle*{1.}}
\put(24.0,262.5){\circle*{1.}}
\put(32.0,262.5){\circle*{1.}}
\put(40.0,262.5){\circle*{1.}}
\put(48.0,262.5){\circle*{1.}}
\put(56.0,262.5){\circle*{1.}}
\put(64.0,262.5){\circle*{1.}}
\put(72.0,262.5){\circle*{1.}}
\put(80.0,262.5){\circle*{1.}}
\put(4.0,255.0){\circle*{1.}}
\put(12.0,255.0){\circle*{1.}}
\put(20.0,255.0){\circle*{1.}}
\put(28.0,255.0){\circle*{1.}}
\put(36.0,255.0){\circle*{1.}}
\put(44.0,255.0){\circle*{1.}}
\put(52.0,255.0){\circle*{1.}}
\put(60.0,255.0){\circle*{1.}}
\put(68.0,255.0){\circle*{1.}}
\put(76.0,255.0){\circle*{1.}}
\put(8.0,247.5){\circle*{1.}}
\put(16.0,247.5){\circle*{1.}}
\put(24.0,247.5){\circle*{1.}}
\put(32.0,247.5){\circle*{1.}}
\put(40.0,247.5){\circle*{1.}}
\put(48.0,247.5){\circle*{1.}}
\put(56.0,247.5){\circle*{1.}}
\put(64.0,247.5){\circle*{1.}}
\put(72.0,247.5){\circle*{1.}}
\put(80.0,247.5){\circle*{1.}}
\put(4.0,240.0){\circle*{1.}}
\put(12.0,240.0){\circle*{1.}}
\put(20.0,240.0){\circle*{1.}}
\put(28.0,240.0){\circle*{1.}}
\put(36.0,240.0){\circle*{1.}}
\put(44.0,240.0){\circle*{1.}}
\put(52.0,240.0){\circle*{1.}}
\put(60.0,240.0){\circle*{1.}}
\put(68.0,240.0){\circle*{1.}}
\put(76.0,240.0){\circle*{1.}}
\put(8.0,232.5){\circle*{1.}}
\put(16.0,232.5){\circle*{1.}}
\put(24.0,232.5){\circle*{1.}}
\put(32.0,232.5){\circle*{1.}}
\put(40.0,232.5){\circle*{1.}}
\put(48.0,232.5){\circle*{1.}}
\put(56.0,232.5){\circle*{1.}}
\put(64.0,232.5){\circle*{1.}}
\put(72.0,232.5){\circle*{1.}}
\put(80.0,232.5){\circle*{1.}}
\put(4.0,225.0){\circle*{1.}}
\put(12.0,225.0){\circle*{1.}}
\put(20.0,225.0){\circle*{1.}}
\put(28.0,225.0){\circle*{1.}}
\put(36.0,225.0){\circle*{1.}}
\put(44.0,225.0){\circle*{1.}}
\put(52.0,225.0){\circle*{1.}}
\put(60.0,225.0){\circle*{1.}}
\put(68.0,225.0){\circle*{1.}}
\put(76.0,225.0){\circle*{1.}}
\put(8.0,217.5){\circle*{1.}}
\put(16.0,217.5){\circle*{1.}}
\put(24.0,217.5){\circle*{1.}}
\put(32.0,217.5){\circle*{1.}}
\put(40.0,217.5){\circle*{1.}}
\put(48.0,217.5){\circle*{1.}}
\put(56.0,217.5){\circle*{1.}}
\put(64.0,217.5){\circle*{1.}}
\put(72.0,217.5){\circle*{1.}}
\put(80.0,217.5){\circle*{1.}}
\put(4.0,210.0){\circle*{1.}}
\put(12.0,210.0){\circle*{1.}}
\put(20.0,210.0){\circle*{1.}}
\put(28.0,210.0){\circle*{1.}}
\put(36.0,210.0){\circle*{1.}}
\put(44.0,210.0){\circle*{1.}}
\put(52.0,210.0){\circle*{1.}}
\put(60.0,210.0){\circle*{1.}}
\put(68.0,210.0){\circle*{1.}}
\put(76.0,210.0){\circle*{1.}}
\put(8.0,202.5){\circle*{1.}}
\put(16.0,202.5){\circle*{1.}}
\put(24.0,202.5){\circle*{1.}}
\put(32.0,202.5){\circle*{1.}}
\put(40.0,202.5){\circle*{1.}}
\put(48.0,202.5){\circle*{1.}}
\put(56.0,202.5){\circle*{1.}}
\put(64.0,202.5){\circle*{1.}}
\put(72.0,202.5){\circle*{1.}}
\put(80.0,202.5){\circle*{1.}}
\put(4.0,195.0){\circle*{1.}}
\put(12.0,195.0){\circle*{1.}}
\put(20.0,195.0){\circle*{1.}}
\put(28.0,195.0){\circle*{1.}}
\put(36.0,195.0){\circle*{1.}}
\put(44.0,195.0){\circle*{1.}}
\put(52.0,195.0){\circle*{1.}}
\put(60.0,195.0){\circle*{1.}}
\put(68.0,195.0){\circle*{1.}}
\put(76.0,195.0){\circle*{1.}}
\put(8.0,187.5){\circle*{1.}}
\put(16.0,187.5){\circle*{1.}}
\put(24.0,187.5){\circle*{1.}}
\put(32.0,187.5){\circle*{1.}}
\put(40.0,187.5){\circle*{1.}}
\put(48.0,187.5){\circle*{1.}}
\put(56.0,187.5){\circle*{1.}}
\put(64.0,187.5){\circle*{1.}}
\put(72.0,187.5){\circle*{1.}}
\put(80.0,187.5){\circle*{1.}}
\put(4.0,180.0){\circle*{1.}}
\put(12.0,180.0){\circle*{1.}}
\put(20.0,180.0){\circle*{1.}}
\put(28.0,180.0){\circle*{1.}}
\put(36.0,180.0){\circle*{1.}}
\put(44.0,180.0){\circle*{1.}}
\put(52.0,180.0){\circle*{1.}}
\put(60.0,180.0){\circle*{1.}}
\put(68.0,180.0){\circle*{1.}}
\put(76.0,180.0){\circle*{1.}}
\put(8.0,172.5){\circle*{1.}}
\put(16.0,172.5){\circle*{1.}}
\put(24.0,172.5){\circle*{1.}}
\put(32.0,172.5){\circle*{1.}}
\put(40.0,172.5){\circle*{1.}}
\put(48.0,172.5){\circle*{1.}}
\put(56.0,172.5){\circle*{1.}}
\put(64.0,172.5){\circle*{1.}}
\put(72.0,172.5){\circle*{1.}}
\put(80.0,172.5){\circle*{1.}}
\put(4.0,165.0){\circle*{1.}}
\put(12.0,165.0){\circle*{1.}}
\put(20.0,165.0){\circle*{1.}}
\put(28.0,165.0){\circle*{1.}}
\put(36.0,165.0){\circle*{1.}}
\put(44.0,165.0){\circle*{1.}}
\put(52.0,165.0){\circle*{1.}}
\put(60.0,165.0){\circle*{1.}}
\put(68.0,165.0){\circle*{1.}}
\put(76.0,165.0){\circle*{1.}}
\put(8.0,157.5){\circle*{1.}}
\put(16.0,157.5){\circle*{1.}}
\put(24.0,157.5){\circle*{1.}}
\put(32.0,157.5){\circle*{1.}}
\put(40.0,157.5){\circle*{1.}}
\put(48.0,157.5){\circle*{1.}}
\put(56.0,157.5){\circle*{1.}}
\put(64.0,157.5){\circle*{1.}}
\put(72.0,157.5){\circle*{1.}}
\put(80.0,157.5){\circle*{1.}}
\put(4.0,150.0){\circle*{1.}}
\put(12.0,150.0){\circle*{1.}}
\put(20.0,150.0){\circle*{1.}}
\put(28.0,150.0){\circle*{1.}}
\put(36.0,150.0){\circle*{1.}}
\put(44.0,150.0){\circle*{1.}}
\put(52.0,150.0){\circle*{1.}}
\put(60.0,150.0){\circle*{1.}}
\put(68.0,150.0){\circle*{1.}}
\put(76.0,150.0){\circle*{1.}}
\put(8.0,142.5){\circle*{1.}}
\put(16.0,142.5){\circle*{1.}}
\put(24.0,142.5){\circle*{1.}}
\put(32.0,142.5){\circle*{1.}}
\put(40.0,142.5){\circle*{1.}}
\put(48.0,142.5){\circle*{1.}}
\put(56.0,142.5){\circle*{1.}}
\put(64.0,142.5){\circle*{1.}}
\put(72.0,142.5){\circle*{1.}}
\put(80.0,142.5){\circle*{1.}}
\put(4.0,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(20.0,135.0){\circle*{1.}}
\put(28.0,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(44.0,135.0){\circle*{1.}}
\put(52.0,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(68.0,135.0){\circle*{1.}}
\put(76.0,135.0){\circle*{1.}}
\put(8.0,127.5){\circle*{1.}}
\put(16.0,127.5){\circle*{1.}}
\put(24.0,127.5){\circle*{1.}}
\put(32.0,127.5){\circle*{1.}}
\put(40.0,127.5){\circle*{1.}}
\put(48.0,127.5){\circle*{1.}}
\put(56.0,127.5){\circle*{1.}}
\put(64.0,127.5){\circle*{1.}}
\put(72.0,127.5){\circle*{1.}}
\put(80.0,127.5){\circle*{1.}}
\put(4.0,120.0){\circle*{1.}}
\put(12.0,120.0){\circle*{1.}}
\put(20.0,120.0){\circle*{1.}}
\put(28.0,120.0){\circle*{1.}}
\put(36.0,120.0){\circle*{1.}}
\put(44.0,120.0){\circle*{1.}}
\put(52.0,120.0){\circle*{1.}}
\put(60.0,120.0){\circle*{1.}}
\put(68.0,120.0){\circle*{1.}}
\put(76.0,120.0){\circle*{1.}}
\put(8.0,112.5){\circle*{1.}}
\put(16.0,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(32.0,112.5){\circle*{1.}}
\put(40.0,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(56.0,112.5){\circle*{1.}}
\put(64.0,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(80.0,112.5){\circle*{1.}}
\put(4.0,105.0){\circle*{1.}}
\put(12.0,105.0){\circle*{1.}}
\put(20.0,105.0){\circle*{1.}}
\put(28.0,105.0){\circle*{1.}}
\put(36.0,105.0){\circle*{1.}}
\put(44.0,105.0){\circle*{1.}}
\put(52.0,105.0){\circle*{1.}}
\put(60.0,105.0){\circle*{1.}}
\put(68.0,105.0){\circle*{1.}}
\put(76.0,105.0){\circle*{1.}}
\put(8.0,97.5){\circle*{1.}}
\put(16.0,97.5){\circle*{1.}}
\put(24.0,97.5){\circle*{1.}}
\put(32.0,97.5){\circle*{1.}}
\put(40.0,97.5){\circle*{1.}}
\put(48.0,97.5){\circle*{1.}}
\put(56.0,97.5){\circle*{1.}}
\put(64.0,97.5){\circle*{1.}}
\put(72.0,97.5){\circle*{1.}}
\put(80.0,97.5){\circle*{1.}}
\put(4.0,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(20.0,90.0){\circle*{1.}}
\put(28.0,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(44.0,90.0){\circle*{1.}}
\put(52.0,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(68.0,90.0){\circle*{1.}}
\put(76.0,90.0){\circle*{1.}}
\put(8.0,82.5){\circle*{1.}}
\put(16.0,82.5){\circle*{1.}}
\put(24.0,82.5){\circle*{1.}}
\put(32.0,82.5){\circle*{1.}}
\put(40.0,82.5){\circle*{1.}}
\put(48.0,82.5){\circle*{1.}}
\put(56.0,82.5){\circle*{1.}}
\put(64.0,82.5){\circle*{1.}}
\put(72.0,82.5){\circle*{1.}}
\put(80.0,82.5){\circle*{1.}}
\put(4.0,75.0){\circle*{1.}}
\put(12.0,75.0){\circle*{1.}}
\put(20.0,75.0){\circle*{1.}}
\put(28.0,75.0){\circle*{1.}}
\put(36.0,75.0){\circle*{1.}}
\put(44.0,75.0){\circle*{1.}}
\put(52.0,75.0){\circle*{1.}}
\put(60.0,75.0){\circle*{1.}}
\put(68.0,75.0){\circle*{1.}}
\put(76.0,75.0){\circle*{1.}}
\put(8.0,67.5){\circle*{1.}}
\put(16.0,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(32.0,67.5){\circle*{1.}}
\put(40.0,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(56.0,67.5){\circle*{1.}}
\put(64.0,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(80.0,67.5){\circle*{1.}}
\put(4.0,60.0){\circle*{1.}}
\put(12.0,60.0){\circle*{1.}}
\put(20.0,60.0){\circle*{1.}}
\put(28.0,60.0){\circle*{1.}}
\put(36.0,60.0){\circle*{1.}}
\put(44.0,60.0){\circle*{1.}}
\put(52.0,60.0){\circle*{1.}}
\put(60.0,60.0){\circle*{1.}}
\put(68.0,60.0){\circle*{1.}}
\put(76.0,60.0){\circle*{1.}}
\put(8.0,52.5){\circle*{1.}}
\put(16.0,52.5){\circle*{1.}}
\put(24.0,52.5){\circle*{1.}}
\put(32.0,52.5){\circle*{1.}}
\put(40.0,52.5){\circle*{1.}}
\put(48.0,52.5){\circle*{1.}}
\put(56.0,52.5){\circle*{1.}}
\put(64.0,52.5){\circle*{1.}}
\put(72.0,52.5){\circle*{1.}}
\put(80.0,52.5){\circle*{1.}}
\put(4.0,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(20.0,45.0){\circle*{1.}}
\put(28.0,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(44.0,45.0){\circle*{1.}}
\put(52.0,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(68.0,45.0){\circle*{1.}}
\put(76.0,45.0){\circle*{1.}}
\put(8.0,37.5){\circle*{1.}}
\put(16.0,37.5){\circle*{1.}}
\put(24.0,37.5){\circle*{1.}}
\put(32.0,37.5){\circle*{1.}}
\put(40.0,37.5){\circle*{1.}}
\put(48.0,37.5){\circle*{1.}}
\put(56.0,37.5){\circle*{1.}}
\put(64.0,37.5){\circle*{1.}}
\put(72.0,37.5){\circle*{1.}}
\put(80.0,37.5){\circle*{1.}}
\put(4.0,30.0){\circle*{1.}}
\put(12.0,30.0){\circle*{1.}}
\put(20.0,30.0){\circle*{1.}}
\put(28.0,30.0){\circle*{1.}}
\put(36.0,30.0){\circle*{1.}}
\put(44.0,30.0){\circle*{1.}}
\put(52.0,30.0){\circle*{1.}}
\put(60.0,30.0){\circle*{1.}}
\put(68.0,30.0){\circle*{1.}}
\put(76.0,30.0){\circle*{1.}}
\put(8.0,22.5){\circle*{1.}}
\put(16.0,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(32.0,22.5){\circle*{1.}}
\put(40.0,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(56.0,22.5){\circle*{1.}}
\put(64.0,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(80.0,22.5){\circle*{1.}}
\put(4.0,15.0){\circle*{1.}}
\put(12.0,15.0){\circle*{1.}}
\put(20.0,15.0){\circle*{1.}}
\put(28.0,15.0){\circle*{1.}}
\put(36.0,15.0){\circle*{1.}}
\put(44.0,15.0){\circle*{1.}}
\put(52.0,15.0){\circle*{1.}}
\put(60.0,15.0){\circle*{1.}}
\put(68.0,15.0){\circle*{1.}}
\put(76.0,15.0){\circle*{1.}}
\put(8.0,7.5){\circle*{1.}}
\put(16.0,7.5){\circle*{1.}}
\put(24.0,7.5){\circle*{1.}}
\put(32.0,7.5){\circle*{1.}}
\put(40.0,7.5){\circle*{1.}}
\put(48.0,7.5){\circle*{1.}}
\put(56.0,7.5){\circle*{1.}}
\put(64.0,7.5){\circle*{1.}}
\put(72.0,7.5){\circle*{1.}}
\put(80.0,7.5){\circle*{1.}}
\put(4.0,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(20.0,0.0){\circle*{1.}}
\put(28.0,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(44.0,0.0){\circle*{1.}}
\put(52.0,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(68.0,0.0){\circle*{1.}}
\put(76.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}







































































































































































































































































































































































































































































































==> gliders01/1347.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle{4.5}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{4.2}}
\put(28.800001,139.5){\circle{4.5}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle{4.5}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{4.2}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle{4.5}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle{4.5}}
\put(31.2,90.0){\circle{4.5}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{4.2}}
\put(28.800001,85.5){\circle{4.5}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle{4.5}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle{4.5}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{4.2}}
\put(28.800001,58.5){\circle{4.5}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle{4.5}}
\put(31.2,54.0){\circle{4.5}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{4.2}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle{4.5}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1348.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle{4.5}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{4.2}}
\put(28.800001,139.5){\circle{4.5}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle{4.5}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{4.2}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle{4.5}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle{4.5}}
\put(31.2,90.0){\circle{4.5}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{4.2}}
\put(28.800001,85.5){\circle{4.5}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle{4.5}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle{4.5}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{4.2}}
\put(28.800001,58.5){\circle{4.5}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle{4.5}}
\put(31.2,54.0){\circle{4.5}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{4.2}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle{4.5}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1349.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{4.2}}
\put(24.0,139.5){\circle{4.5}}
\put(28.800001,139.5){\circle{4.5}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle{4.5}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle{4.5}}
\put(26.4,117.0){\circle{4.5}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{4.2}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle{4.5}}
\put(26.4,108.0){\circle{4.5}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle{4.5}}
\put(26.4,90.0){\circle{4.5}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{4.2}}
\put(24.0,85.5){\circle{4.5}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle{4.5}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle{4.5}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{4.2}}
\put(24.0,58.5){\circle{4.5}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle{4.5}}
\put(26.4,54.0){\circle{4.5}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle{4.5}}
\put(26.4,36.0){\circle{4.5}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{4.2}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle{4.5}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1350.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle{4.5}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{4.2}} \put(60,139){$g_1$}
\put(19.2,139.5){\circle{4.5}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle{4.5}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle{4.5}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{4.2}} \put(60,112){$g_2$}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle{4.5}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle{4.5}}
\put(21.6,90.0){\circle{4.5}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{4.2}} \put(60,85){$g_3$}
\put(19.2,85.5){\circle{4.5}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle{4.5}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle{4.5}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{4.2}} \put(60,58){$g_4$}
\put(19.2,58.5){\circle{4.5}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle{4.5}}
\put(21.6,54.0){\circle{4.5}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{4.2}} \put(60,31){$g_5$}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle{4.5}}
\put(21.6,27.0){\circle{4.5}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1351.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle{4.5}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{4.2}}
\put(14.400001,139.5){\circle{4.5}}
\put(19.2,139.5){\circle{4.5}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle{4.5}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle{4.5}}
\put(16.800001,117.0){\circle{4.5}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{4.2}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle{4.5}}
\put(16.800001,108.0){\circle{4.5}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle{4.5}}
\put(16.800001,90.0){\circle{4.5}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{4.2}}
\put(14.400001,85.5){\circle{4.5}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle{4.5}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle{4.5}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{4.2}}
\put(14.400001,58.5){\circle{4.5}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle{4.5}}
\put(16.800001,54.0){\circle{4.5}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle{4.5}}
\put(16.800001,36.0){\circle{4.5}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{4.2}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle{4.5}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle{4.5}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1352.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle{4.5}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{4.2}}
\put(9.6,139.5){\circle{4.5}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle{4.5}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle{4.5}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{4.2}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle{4.5}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle{4.5}}
\put(12.0,90.0){\circle{4.5}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{4.2}}
\put(9.6,85.5){\circle{4.5}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle{4.5}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle{4.5}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{4.2}}
\put(9.6,58.5){\circle{4.5}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle{4.5}}
\put(12.0,54.0){\circle{4.5}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{4.2}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle{4.5}}
\put(12.0,27.0){\circle{4.5}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1353.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle{4.5}}
\put(9.6,139.5){\circle{4.5}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle{4.5}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle{4.5}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle{4.5}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle{4.5}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle{4.5}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle{4.5}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle{4.5}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle{4.5}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle{4.5}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1354.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1355.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gliders01/1356.tex <==
\begin{picture}(36.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}







































































































































































































































































































































































==> gun01/0219.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{4.2}}
\put(24.0,148.5){\circle{4.5}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle{4.5}}
\put(86.4,148.5){\circle*{4.2}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle{4.5}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle{4.5}}
\put(88.8,144.0){\circle{4.5}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle{4.5}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{4.2}}
\put(38.4,121.5){\circle{4.5}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle{4.5}}
\put(72.0,121.5){\circle*{4.2}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle{4.5}}
\put(36.0,117.0){\circle{4.5}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle{4.5}}
\put(74.4,117.0){\circle{4.5}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle{4.5}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{4.2}}
\put(52.8,94.5){\circle{4.5}}
\put(57.600002,94.5){\circle*{4.2}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle{4.5}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle{4.5}}
\put(50.4,90.0){\circle{4.5}}
\put(55.2,90.0){\circle{4.5}}
\put(60.0,90.0){\circle*{4.2}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle{4.5}}
\put(88.8,90.0){\circle*{4.2}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle{4.5}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle{4.5}}
\put(48.0,85.5){\circle{4.5}}
\put(52.8,85.5){\circle{4.5}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle{4.5}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{4.2}}
\put(16.800001,81.0){\circle{4.5}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{4.2}}
\put(45.600002,81.0){\circle{4.5}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle{4.5}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle{4.5}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle{4.5}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle{4.5}}
\put(52.8,67.5){\circle{4.5}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle{4.5}}
\put(76.8,67.5){\circle{4.5}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{4.2}}
\put(55.2,63.0){\circle{4.5}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle{4.5}}
\put(74.4,63.0){\circle*{4.2}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle{4.5}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle{4.5}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle{4.5}}
\put(91.200005,40.5){\circle{4.5}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{4.2}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle{4.5}}
\put(88.8,36.0){\circle*{4.2}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle{4.5}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle{4.5}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle{4.5}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{4.2}}
\put(26.4,9.0){\circle{4.5}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle{4.5}}
\put(103.200005,9.0){\circle*{4.2}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0220.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle{4.5}}
\put(19.2,148.5){\circle{4.5}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle{4.5}}
\put(91.200005,148.5){\circle{4.5}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{4.2}}
\put(36.0,126.0){\circle{4.5}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle{4.5}}
\put(74.4,126.0){\circle*{4.2}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle{4.5}}
\put(33.600002,121.5){\circle{4.5}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle{4.5}}
\put(76.8,121.5){\circle{4.5}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle{4.5}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{4.2}}
\put(50.4,99.0){\circle{4.5}}
\put(55.2,99.0){\circle{4.5}}
\put(60.0,99.0){\circle*{4.2}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle{4.5}}
\put(48.0,94.5){\circle{4.5}}
\put(52.8,94.5){\circle{4.5}}
\put(57.600002,94.5){\circle{4.5}}
\put(62.4,94.5){\circle{4.5}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle{4.5}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle{4.5}}
\put(60.0,90.0){\circle{4.5}}
\put(64.8,90.0){\circle*{4.2}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle{4.5}}
\put(88.8,90.0){\circle{4.5}}
\put(93.6,90.0){\circle*{4.2}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle{4.5}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle{4.5}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{4.2}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle{4.5}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{4.2}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{4.2}}
\put(40.8,81.0){\circle{4.5}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle{4.5}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle{4.5}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle{4.5}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle{4.5}}
\put(50.4,63.0){\circle{4.5}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle{4.5}}
\put(79.200005,63.0){\circle{4.5}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{4.2}}
\put(52.8,58.5){\circle{4.5}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle{4.5}}
\put(76.8,58.5){\circle*{4.2}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle{4.5}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle{4.5}}
\put(93.6,36.0){\circle{4.5}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{4.2}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle{4.5}}
\put(91.200005,31.5){\circle*{4.2}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle{4.5}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle{4.5}}
\put(21.6,9.0){\circle{4.5}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0221.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{4.2}}
\put(33.600002,130.5){\circle{4.5}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle{4.5}}
\put(76.8,130.5){\circle*{4.2}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle{4.5}}
\put(31.2,126.0){\circle{4.5}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle{4.5}}
\put(79.200005,126.0){\circle{4.5}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle{4.5}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{4.2}}
\put(48.0,103.5){\circle{4.5}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle{4.5}}
\put(62.4,103.5){\circle*{4.2}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle{4.5}}
\put(45.600002,99.0){\circle{4.5}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle{4.5}}
\put(64.8,99.0){\circle{4.5}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle{4.5}}
\put(67.200005,94.5){\circle{4.5}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle{4.5}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle{4.5}}
\put(64.8,90.0){\circle{4.5}}
\put(69.6,90.0){\circle*{4.2}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle{4.5}}
\put(98.4,90.0){\circle*{4.2}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle{4.5}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle{4.5}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle{4.5}}
\put(67.200005,85.5){\circle{4.5}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle{4.5}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle{4.5}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{4.2}}
\put(36.0,81.0){\circle{4.5}}
\put(40.8,81.0){\circle{4.5}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{4.2}}
\put(64.8,81.0){\circle*{4.2}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle{4.5}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle{4.5}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle{4.5}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle{4.5}}
\put(48.0,58.5){\circle{4.5}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle{4.5}}
\put(81.6,58.5){\circle{4.5}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{4.2}}
\put(50.4,54.0){\circle{4.5}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle{4.5}}
\put(79.200005,54.0){\circle*{4.2}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle{4.5}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle{4.5}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle{4.5}}
\put(96.0,31.5){\circle{4.5}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{4.2}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle{4.5}}
\put(93.6,27.0){\circle*{4.2}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0222.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{4.2}}
\put(31.2,135.0){\circle{4.5}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle{4.5}}
\put(79.200005,135.0){\circle*{4.2}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle{4.5}}
\put(28.800001,130.5){\circle{4.5}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle{4.5}}
\put(81.6,130.5){\circle{4.5}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle{4.5}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{4.2}}
\put(45.600002,108.0){\circle{4.5}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle{4.5}}
\put(64.8,108.0){\circle*{4.2}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle{4.5}}
\put(43.2,103.5){\circle{4.5}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle{4.5}}
\put(67.200005,103.5){\circle{4.5}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle{4.5}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle{4.5}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle{4.5}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle{4.5}}
\put(74.4,90.0){\circle*{4.2}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle{4.5}}
\put(98.4,90.0){\circle{4.5}}
\put(103.200005,90.0){\circle*{4.2}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle{4.5}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle{4.5}}
\put(67.200005,85.5){\circle{4.5}}
\put(72.0,85.5){\circle{4.5}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle{4.5}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{4.2}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{4.2}}
\put(60.0,81.0){\circle{4.5}}
\put(64.8,81.0){\circle{4.5}}
\put(69.6,81.0){\circle{4.5}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle{4.5}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{4.2}}
\put(62.4,76.5){\circle{4.5}}
\put(67.200005,76.5){\circle*{4.2}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle{4.5}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle{4.5}}
\put(45.600002,54.0){\circle{4.5}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle{4.5}}
\put(84.0,54.0){\circle{4.5}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{4.2}}
\put(48.0,49.5){\circle{4.5}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle{4.5}}
\put(81.6,49.5){\circle*{4.2}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle{4.5}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle{4.5}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle{4.5}}
\put(98.4,27.0){\circle{4.5}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle{4.5}}
\put(96.0,22.5){\circle*{4.2}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0223.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{4.2}}
\put(28.800001,139.5){\circle{4.5}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle{4.5}}
\put(81.6,139.5){\circle*{4.2}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle{4.5}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle{4.5}}
\put(84.0,135.0){\circle{4.5}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle{4.5}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{4.2}}
\put(43.2,112.5){\circle{4.5}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle{4.5}}
\put(67.200005,112.5){\circle*{4.2}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle{4.5}}
\put(40.8,108.0){\circle{4.5}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle{4.5}}
\put(69.6,108.0){\circle{4.5}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle{4.5}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle{4.5}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle{4.5}}
\put(79.200005,90.0){\circle*{4.2}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle{4.5}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle{4.5}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{4.2}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle{4.5}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{4.2}}
\put(26.4,81.0){\circle{4.5}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{4.2}}
\put(55.2,81.0){\circle{4.5}}
\put(60.0,81.0){\circle{4.5}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle{4.5}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle{4.5}}
\put(57.600002,76.5){\circle{4.5}}
\put(62.4,76.5){\circle{4.5}}
\put(67.200005,76.5){\circle{4.5}}
\put(72.0,76.5){\circle{4.5}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{4.2}}
\put(60.0,72.0){\circle{4.5}}
\put(64.8,72.0){\circle{4.5}}
\put(69.6,72.0){\circle*{4.2}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle{4.5}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle{4.5}}
\put(43.2,49.5){\circle{4.5}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle{4.5}}
\put(86.4,49.5){\circle{4.5}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{4.2}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle{4.5}}
\put(84.0,45.0){\circle*{4.2}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle{4.5}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle{4.5}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle{4.5}}
\put(100.8,22.5){\circle{4.5}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle{4.5}}
\put(98.4,18.0){\circle*{4.2}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0224.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{4.2}}
\put(26.4,144.0){\circle{4.5}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle{4.5}}
\put(84.0,144.0){\circle*{4.2}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle{4.5}}
\put(24.0,139.5){\circle{4.5}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle{4.5}}
\put(86.4,139.5){\circle{4.5}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{4.2}}
\put(40.8,117.0){\circle{4.5}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle{4.5}}
\put(69.6,117.0){\circle*{4.2}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle{4.5}}
\put(38.4,112.5){\circle{4.5}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle{4.5}}
\put(72.0,112.5){\circle{4.5}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle{4.5}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle{4.5}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{4.2}}
\put(55.2,90.0){\circle*{4.2}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle{4.5}}
\put(79.200005,90.0){\circle{4.5}}
\put(84.0,90.0){\circle*{4.2}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle{4.5}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle{4.5}}
\put(52.8,85.5){\circle{4.5}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle{4.5}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{4.2}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{4.2}}
\put(50.4,81.0){\circle{4.5}}
\put(55.2,81.0){\circle{4.5}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle{4.5}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle{4.5}}
\put(52.8,76.5){\circle{4.5}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle{4.5}}
\put(55.2,72.0){\circle{4.5}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle{4.5}}
\put(74.4,72.0){\circle{4.5}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{4.2}}
\put(57.600002,67.5){\circle{4.5}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle{4.5}}
\put(72.0,67.5){\circle*{4.2}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle{4.5}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle{4.5}}
\put(88.8,45.0){\circle{4.5}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{4.2}}
\put(43.2,40.5){\circle{4.5}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle{4.5}}
\put(86.4,40.5){\circle*{4.2}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle{4.5}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle{4.5}}
\put(26.4,18.0){\circle{4.5}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle{4.5}}
\put(103.200005,18.0){\circle{4.5}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{4.2}}
\put(28.800001,13.5){\circle{4.5}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle{4.5}}
\put(100.8,13.5){\circle*{4.2}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0225.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{4.2}}
\put(24.0,148.5){\circle{4.5}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle{4.5}}
\put(86.4,148.5){\circle*{4.2}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle{4.5}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle{4.5}}
\put(88.8,144.0){\circle{4.5}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle{4.5}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{4.2}}
\put(38.4,121.5){\circle{4.5}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle{4.5}}
\put(72.0,121.5){\circle*{4.2}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle{4.5}}
\put(36.0,117.0){\circle{4.5}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle{4.5}}
\put(74.4,117.0){\circle{4.5}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle{4.5}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{4.2}}
\put(52.8,94.5){\circle{4.5}}
\put(57.600002,94.5){\circle*{4.2}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle{4.5}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle{4.5}}
\put(50.4,90.0){\circle{4.5}}
\put(55.2,90.0){\circle{4.5}}
\put(60.0,90.0){\circle*{4.2}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle{4.5}}
\put(88.8,90.0){\circle*{4.2}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle{4.5}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle{4.5}}
\put(48.0,85.5){\circle{4.5}}
\put(52.8,85.5){\circle{4.5}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle{4.5}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{4.2}}
\put(16.800001,81.0){\circle{4.5}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{4.2}}
\put(45.600002,81.0){\circle{4.5}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle{4.5}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle{4.5}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle{4.5}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle{4.5}}
\put(52.8,67.5){\circle{4.5}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle{4.5}}
\put(76.8,67.5){\circle{4.5}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{4.2}}
\put(55.2,63.0){\circle{4.5}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle{4.5}}
\put(74.4,63.0){\circle*{4.2}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle{4.5}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle{4.5}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle{4.5}}
\put(91.200005,40.5){\circle{4.5}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{4.2}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle{4.5}}
\put(88.8,36.0){\circle*{4.2}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle{4.5}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle{4.5}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle{4.5}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{4.2}}
\put(26.4,9.0){\circle{4.5}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle{4.5}}
\put(103.200005,9.0){\circle*{4.2}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0226.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle{4.5}}
\put(19.2,148.5){\circle{4.5}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle{4.5}}
\put(91.200005,148.5){\circle{4.5}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{4.2}}
\put(36.0,126.0){\circle{4.5}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle{4.5}}
\put(74.4,126.0){\circle*{4.2}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle{4.5}}
\put(33.600002,121.5){\circle{4.5}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle{4.5}}
\put(76.8,121.5){\circle{4.5}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle{4.5}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{4.2}}
\put(50.4,99.0){\circle{4.5}}
\put(55.2,99.0){\circle{4.5}}
\put(60.0,99.0){\circle*{4.2}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle{4.5}}
\put(48.0,94.5){\circle{4.5}}
\put(52.8,94.5){\circle{4.5}}
\put(57.600002,94.5){\circle{4.5}}
\put(62.4,94.5){\circle{4.5}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle{4.5}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle{4.5}}
\put(60.0,90.0){\circle{4.5}}
\put(64.8,90.0){\circle*{4.2}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle{4.5}}
\put(88.8,90.0){\circle{4.5}}
\put(93.6,90.0){\circle*{4.2}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle{4.5}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle{4.5}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{4.2}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle{4.5}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{4.2}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{4.2}}
\put(40.8,81.0){\circle{4.5}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle{4.5}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle{4.5}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle{4.5}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle{4.5}}
\put(50.4,63.0){\circle{4.5}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle{4.5}}
\put(79.200005,63.0){\circle{4.5}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{4.2}}
\put(52.8,58.5){\circle{4.5}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle{4.5}}
\put(76.8,58.5){\circle*{4.2}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle{4.5}}
\put(36.0,36.0){\circle{4.5}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle{4.5}}
\put(93.6,36.0){\circle{4.5}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{4.2}}
\put(38.4,31.5){\circle{4.5}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle{4.5}}
\put(91.200005,31.5){\circle*{4.2}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle{4.5}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle{4.5}}
\put(21.6,9.0){\circle{4.5}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0227.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{4.2}}
\put(33.600002,130.5){\circle{4.5}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle{4.5}}
\put(76.8,130.5){\circle*{4.2}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle{4.5}}
\put(31.2,126.0){\circle{4.5}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle{4.5}}
\put(79.200005,126.0){\circle{4.5}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle{4.5}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{4.2}}
\put(48.0,103.5){\circle{4.5}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle{4.5}}
\put(62.4,103.5){\circle*{4.2}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle{4.5}}
\put(45.600002,99.0){\circle{4.5}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle{4.5}}
\put(64.8,99.0){\circle{4.5}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle{4.5}}
\put(67.200005,94.5){\circle{4.5}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle{4.5}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle{4.5}}
\put(64.8,90.0){\circle{4.5}}
\put(69.6,90.0){\circle*{4.2}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle{4.5}}
\put(98.4,90.0){\circle*{4.2}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle{4.5}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle{4.5}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle{4.5}}
\put(67.200005,85.5){\circle{4.5}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle{4.5}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle{4.5}}
\put(12.0,81.0){\circle{4.5}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{4.2}}
\put(36.0,81.0){\circle{4.5}}
\put(40.8,81.0){\circle{4.5}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{4.2}}
\put(64.8,81.0){\circle*{4.2}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle{4.5}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle{4.5}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle{4.5}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle{4.5}}
\put(48.0,58.5){\circle{4.5}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle{4.5}}
\put(81.6,58.5){\circle{4.5}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{4.2}}
\put(50.4,54.0){\circle{4.5}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle{4.5}}
\put(79.200005,54.0){\circle*{4.2}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle{4.5}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle{4.5}}
\put(33.600002,31.5){\circle{4.5}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle{4.5}}
\put(96.0,31.5){\circle{4.5}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{4.2}}
\put(36.0,27.0){\circle{4.5}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle{4.5}}
\put(93.6,27.0){\circle*{4.2}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0228.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle*{1.}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{4.2}}
\put(31.2,135.0){\circle{4.5}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle{4.5}}
\put(79.200005,135.0){\circle*{4.2}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle{4.5}}
\put(28.800001,130.5){\circle{4.5}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle{4.5}}
\put(81.6,130.5){\circle{4.5}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle{4.5}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle*{1.}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{4.2}}
\put(45.600002,108.0){\circle{4.5}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle{4.5}}
\put(64.8,108.0){\circle*{4.2}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle{4.5}}
\put(43.2,103.5){\circle{4.5}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle{4.5}}
\put(67.200005,103.5){\circle{4.5}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle{4.5}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle{4.5}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle{4.5}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle{4.5}}
\put(74.4,90.0){\circle*{4.2}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle{4.5}}
\put(98.4,90.0){\circle{4.5}}
\put(103.200005,90.0){\circle*{4.2}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle{4.5}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{1.}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle{4.5}}
\put(67.200005,85.5){\circle{4.5}}
\put(72.0,85.5){\circle{4.5}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle{4.5}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{1.}}
\put(26.4,81.0){\circle*{4.2}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{4.2}}
\put(60.0,81.0){\circle{4.5}}
\put(64.8,81.0){\circle{4.5}}
\put(69.6,81.0){\circle{4.5}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle{4.5}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{4.2}}
\put(62.4,76.5){\circle{4.5}}
\put(67.200005,76.5){\circle*{4.2}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle*{1.}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle{4.5}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle{4.5}}
\put(45.600002,54.0){\circle{4.5}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle{4.5}}
\put(84.0,54.0){\circle{4.5}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{4.2}}
\put(48.0,49.5){\circle{4.5}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle{4.5}}
\put(81.6,49.5){\circle*{4.2}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle*{1.}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle{4.5}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle{4.5}}
\put(31.2,27.0){\circle{4.5}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle{4.5}}
\put(98.4,27.0){\circle{4.5}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{4.2}}
\put(33.600002,22.5){\circle{4.5}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle{4.5}}
\put(96.0,22.5){\circle*{4.2}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle*{1.}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0229.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{1.}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle*{1.}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{4.2}}
\put(28.800001,139.5){\circle{4.5}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle{4.5}}
\put(81.6,139.5){\circle*{4.2}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle{4.5}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle{4.5}}
\put(84.0,135.0){\circle{4.5}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle{4.5}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{1.}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle*{1.}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{4.2}}
\put(43.2,112.5){\circle{4.5}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle{4.5}}
\put(67.200005,112.5){\circle*{4.2}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle{4.5}}
\put(40.8,108.0){\circle{4.5}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle{4.5}}
\put(69.6,108.0){\circle{4.5}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle{4.5}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle{4.5}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{1.}}
\put(55.2,90.0){\circle*{1.}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle{4.5}}
\put(79.200005,90.0){\circle*{4.2}}
\put(84.0,90.0){\circle*{1.}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle{4.5}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle{4.5}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle*{1.}}
\put(52.8,85.5){\circle*{4.2}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle{4.5}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{1.}}
\put(21.6,81.0){\circle*{4.2}}
\put(26.4,81.0){\circle{4.5}}
\put(31.2,81.0){\circle{4.5}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{1.}}
\put(50.4,81.0){\circle*{4.2}}
\put(55.2,81.0){\circle{4.5}}
\put(60.0,81.0){\circle{4.5}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle{4.5}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle{4.5}}
\put(57.600002,76.5){\circle{4.5}}
\put(62.4,76.5){\circle{4.5}}
\put(67.200005,76.5){\circle{4.5}}
\put(72.0,76.5){\circle{4.5}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{4.2}}
\put(60.0,72.0){\circle{4.5}}
\put(64.8,72.0){\circle{4.5}}
\put(69.6,72.0){\circle*{4.2}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{1.}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle*{1.}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle{4.5}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle{4.5}}
\put(43.2,49.5){\circle{4.5}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle{4.5}}
\put(86.4,49.5){\circle{4.5}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{4.2}}
\put(45.600002,45.0){\circle{4.5}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle{4.5}}
\put(84.0,45.0){\circle*{4.2}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{1.}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle*{1.}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle{4.5}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle{4.5}}
\put(28.800001,22.5){\circle{4.5}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle{4.5}}
\put(100.8,22.5){\circle{4.5}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{4.2}}
\put(31.2,18.0){\circle{4.5}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle{4.5}}
\put(98.4,18.0){\circle*{4.2}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{1.}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle*{1.}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0230.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{1.}}
\put(24.0,148.5){\circle*{1.}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle*{1.}}
\put(86.4,148.5){\circle*{1.}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle*{1.}}
\put(21.6,144.0){\circle*{4.2}}
\put(26.4,144.0){\circle{4.5}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle{4.5}}
\put(84.0,144.0){\circle*{4.2}}
\put(88.8,144.0){\circle*{1.}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle{4.5}}
\put(24.0,139.5){\circle{4.5}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle{4.5}}
\put(86.4,139.5){\circle{4.5}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle{4.5}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{1.}}
\put(38.4,121.5){\circle*{1.}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle*{1.}}
\put(72.0,121.5){\circle*{1.}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle*{1.}}
\put(36.0,117.0){\circle*{4.2}}
\put(40.8,117.0){\circle{4.5}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle{4.5}}
\put(69.6,117.0){\circle*{4.2}}
\put(74.4,117.0){\circle*{1.}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle{4.5}}
\put(38.4,112.5){\circle{4.5}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle{4.5}}
\put(72.0,112.5){\circle{4.5}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle{4.5}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{1.}}
\put(52.8,94.5){\circle*{1.}}
\put(57.600002,94.5){\circle*{1.}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle{4.5}}
\put(86.4,94.5){\circle*{1.}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle*{1.}}
\put(50.4,90.0){\circle*{4.2}}
\put(55.2,90.0){\circle*{4.2}}
\put(60.0,90.0){\circle*{1.}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle{4.5}}
\put(79.200005,90.0){\circle{4.5}}
\put(84.0,90.0){\circle*{4.2}}
\put(88.8,90.0){\circle*{1.}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle*{1.}}
\put(19.2,85.5){\circle{4.5}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle*{1.}}
\put(48.0,85.5){\circle{4.5}}
\put(52.8,85.5){\circle{4.5}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle{4.5}}
\put(86.4,85.5){\circle*{1.}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{1.}}
\put(16.800001,81.0){\circle*{4.2}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{1.}}
\put(45.600002,81.0){\circle*{4.2}}
\put(50.4,81.0){\circle{4.5}}
\put(55.2,81.0){\circle{4.5}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle*{1.}}
\put(19.2,76.5){\circle{4.5}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle*{1.}}
\put(48.0,76.5){\circle{4.5}}
\put(52.8,76.5){\circle{4.5}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle{4.5}}
\put(55.2,72.0){\circle{4.5}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle{4.5}}
\put(74.4,72.0){\circle{4.5}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle*{1.}}
\put(52.8,67.5){\circle*{4.2}}
\put(57.600002,67.5){\circle{4.5}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle{4.5}}
\put(72.0,67.5){\circle*{4.2}}
\put(76.8,67.5){\circle*{1.}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{1.}}
\put(55.2,63.0){\circle*{1.}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle*{1.}}
\put(74.4,63.0){\circle*{1.}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle{4.5}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle{4.5}}
\put(40.8,45.0){\circle{4.5}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle{4.5}}
\put(88.8,45.0){\circle{4.5}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle*{1.}}
\put(38.4,40.5){\circle*{4.2}}
\put(43.2,40.5){\circle{4.5}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle{4.5}}
\put(86.4,40.5){\circle*{4.2}}
\put(91.200005,40.5){\circle*{1.}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{1.}}
\put(40.8,36.0){\circle*{1.}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle*{1.}}
\put(88.8,36.0){\circle*{1.}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle{4.5}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle{4.5}}
\put(26.4,18.0){\circle{4.5}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle{4.5}}
\put(103.200005,18.0){\circle{4.5}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle*{1.}}
\put(24.0,13.5){\circle*{4.2}}
\put(28.800001,13.5){\circle{4.5}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle{4.5}}
\put(100.8,13.5){\circle*{4.2}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{1.}}
\put(26.4,9.0){\circle*{1.}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle*{1.}}
\put(103.200005,9.0){\circle*{1.}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> gun01/0231.tex <==
\begin{picture}(108.0,157.5)
\begin{scriptsize}
\linethickness{0.800000pt}
\put(2.4,153.0){\circle*{1.}}
\put(7.2000003,153.0){\circle*{1.}}
\put(12.0,153.0){\circle*{1.}}
\put(16.800001,153.0){\circle*{1.}}
\put(21.6,153.0){\circle*{1.}}
\put(26.4,153.0){\circle*{1.}}
\put(31.2,153.0){\circle*{1.}}
\put(36.0,153.0){\circle*{1.}}
\put(40.8,153.0){\circle*{1.}}
\put(45.600002,153.0){\circle*{1.}}
\put(50.4,153.0){\circle*{1.}}
\put(55.2,153.0){\circle*{1.}}
\put(60.0,153.0){\circle*{1.}}
\put(64.8,153.0){\circle*{1.}}
\put(69.6,153.0){\circle*{1.}}
\put(74.4,153.0){\circle*{1.}}
\put(79.200005,153.0){\circle*{1.}}
\put(84.0,153.0){\circle*{1.}}
\put(88.8,153.0){\circle*{1.}}
\put(93.6,153.0){\circle*{1.}}
\put(98.4,153.0){\circle*{1.}}
\put(103.200005,153.0){\circle*{1.}}
\put(108.0,153.0){\circle*{1.}}
\put(4.8,148.5){\circle*{1.}}
\put(9.6,148.5){\circle*{1.}}
\put(14.400001,148.5){\circle*{1.}}
\put(19.2,148.5){\circle*{4.2}}
\put(24.0,148.5){\circle{4.5}}
\put(28.800001,148.5){\circle*{1.}}
\put(33.600002,148.5){\circle*{1.}}
\put(38.4,148.5){\circle*{1.}}
\put(43.2,148.5){\circle*{1.}}
\put(48.0,148.5){\circle*{1.}}
\put(52.8,148.5){\circle*{1.}}
\put(57.600002,148.5){\circle*{1.}}
\put(62.4,148.5){\circle*{1.}}
\put(67.200005,148.5){\circle*{1.}}
\put(72.0,148.5){\circle*{1.}}
\put(76.8,148.5){\circle*{1.}}
\put(81.6,148.5){\circle{4.5}}
\put(86.4,148.5){\circle*{4.2}}
\put(91.200005,148.5){\circle*{1.}}
\put(96.0,148.5){\circle*{1.}}
\put(100.8,148.5){\circle*{1.}}
\put(105.6,148.5){\circle*{1.}}
\put(2.4,144.0){\circle*{1.}}
\put(7.2000003,144.0){\circle*{1.}}
\put(12.0,144.0){\circle*{1.}}
\put(16.800001,144.0){\circle{4.5}}
\put(21.6,144.0){\circle{4.5}}
\put(26.4,144.0){\circle*{1.}}
\put(31.2,144.0){\circle*{1.}}
\put(36.0,144.0){\circle*{1.}}
\put(40.8,144.0){\circle*{1.}}
\put(45.600002,144.0){\circle*{1.}}
\put(50.4,144.0){\circle*{1.}}
\put(55.2,144.0){\circle*{1.}}
\put(60.0,144.0){\circle*{1.}}
\put(64.8,144.0){\circle*{1.}}
\put(69.6,144.0){\circle*{1.}}
\put(74.4,144.0){\circle*{1.}}
\put(79.200005,144.0){\circle*{1.}}
\put(84.0,144.0){\circle{4.5}}
\put(88.8,144.0){\circle{4.5}}
\put(93.6,144.0){\circle*{1.}}
\put(98.4,144.0){\circle*{1.}}
\put(103.200005,144.0){\circle*{1.}}
\put(108.0,144.0){\circle*{1.}}
\put(4.8,139.5){\circle*{1.}}
\put(9.6,139.5){\circle*{1.}}
\put(14.400001,139.5){\circle*{1.}}
\put(19.2,139.5){\circle*{1.}}
\put(24.0,139.5){\circle*{1.}}
\put(28.800001,139.5){\circle*{1.}}
\put(33.600002,139.5){\circle*{1.}}
\put(38.4,139.5){\circle*{1.}}
\put(43.2,139.5){\circle*{1.}}
\put(48.0,139.5){\circle*{1.}}
\put(52.8,139.5){\circle*{1.}}
\put(57.600002,139.5){\circle*{1.}}
\put(62.4,139.5){\circle*{1.}}
\put(67.200005,139.5){\circle*{1.}}
\put(72.0,139.5){\circle*{1.}}
\put(76.8,139.5){\circle*{1.}}
\put(81.6,139.5){\circle{4.5}}
\put(86.4,139.5){\circle*{1.}}
\put(91.200005,139.5){\circle*{1.}}
\put(96.0,139.5){\circle*{1.}}
\put(100.8,139.5){\circle*{1.}}
\put(105.6,139.5){\circle*{1.}}
\put(2.4,135.0){\circle*{1.}}
\put(7.2000003,135.0){\circle*{1.}}
\put(12.0,135.0){\circle*{1.}}
\put(16.800001,135.0){\circle*{1.}}
\put(21.6,135.0){\circle*{1.}}
\put(26.4,135.0){\circle*{1.}}
\put(31.2,135.0){\circle*{1.}}
\put(36.0,135.0){\circle*{1.}}
\put(40.8,135.0){\circle*{1.}}
\put(45.600002,135.0){\circle*{1.}}
\put(50.4,135.0){\circle*{1.}}
\put(55.2,135.0){\circle*{1.}}
\put(60.0,135.0){\circle*{1.}}
\put(64.8,135.0){\circle*{1.}}
\put(69.6,135.0){\circle*{1.}}
\put(74.4,135.0){\circle*{1.}}
\put(79.200005,135.0){\circle*{1.}}
\put(84.0,135.0){\circle*{1.}}
\put(88.8,135.0){\circle*{1.}}
\put(93.6,135.0){\circle*{1.}}
\put(98.4,135.0){\circle*{1.}}
\put(103.200005,135.0){\circle*{1.}}
\put(108.0,135.0){\circle*{1.}}
\put(4.8,130.5){\circle*{1.}}
\put(9.6,130.5){\circle*{1.}}
\put(14.400001,130.5){\circle*{1.}}
\put(19.2,130.5){\circle*{1.}}
\put(24.0,130.5){\circle*{1.}}
\put(28.800001,130.5){\circle*{1.}}
\put(33.600002,130.5){\circle*{1.}}
\put(38.4,130.5){\circle*{1.}}
\put(43.2,130.5){\circle*{1.}}
\put(48.0,130.5){\circle*{1.}}
\put(52.8,130.5){\circle*{1.}}
\put(57.600002,130.5){\circle*{1.}}
\put(62.4,130.5){\circle*{1.}}
\put(67.200005,130.5){\circle*{1.}}
\put(72.0,130.5){\circle*{1.}}
\put(76.8,130.5){\circle*{1.}}
\put(81.6,130.5){\circle*{1.}}
\put(86.4,130.5){\circle*{1.}}
\put(91.200005,130.5){\circle*{1.}}
\put(96.0,130.5){\circle*{1.}}
\put(100.8,130.5){\circle*{1.}}
\put(105.6,130.5){\circle*{1.}}
\put(2.4,126.0){\circle*{1.}}
\put(7.2000003,126.0){\circle*{1.}}
\put(12.0,126.0){\circle*{1.}}
\put(16.800001,126.0){\circle*{1.}}
\put(21.6,126.0){\circle*{1.}}
\put(26.4,126.0){\circle*{1.}}
\put(31.2,126.0){\circle*{1.}}
\put(36.0,126.0){\circle*{1.}}
\put(40.8,126.0){\circle*{1.}}
\put(45.600002,126.0){\circle*{1.}}
\put(50.4,126.0){\circle*{1.}}
\put(55.2,126.0){\circle*{1.}}
\put(60.0,126.0){\circle*{1.}}
\put(64.8,126.0){\circle*{1.}}
\put(69.6,126.0){\circle*{1.}}
\put(74.4,126.0){\circle*{1.}}
\put(79.200005,126.0){\circle*{1.}}
\put(84.0,126.0){\circle*{1.}}
\put(88.8,126.0){\circle*{1.}}
\put(93.6,126.0){\circle*{1.}}
\put(98.4,126.0){\circle*{1.}}
\put(103.200005,126.0){\circle*{1.}}
\put(108.0,126.0){\circle*{1.}}
\put(4.8,121.5){\circle*{1.}}
\put(9.6,121.5){\circle*{1.}}
\put(14.400001,121.5){\circle*{1.}}
\put(19.2,121.5){\circle*{1.}}
\put(24.0,121.5){\circle*{1.}}
\put(28.800001,121.5){\circle*{1.}}
\put(33.600002,121.5){\circle*{4.2}}
\put(38.4,121.5){\circle{4.5}}
\put(43.2,121.5){\circle*{1.}}
\put(48.0,121.5){\circle*{1.}}
\put(52.8,121.5){\circle*{1.}}
\put(57.600002,121.5){\circle*{1.}}
\put(62.4,121.5){\circle*{1.}}
\put(67.200005,121.5){\circle{4.5}}
\put(72.0,121.5){\circle*{4.2}}
\put(76.8,121.5){\circle*{1.}}
\put(81.6,121.5){\circle*{1.}}
\put(86.4,121.5){\circle*{1.}}
\put(91.200005,121.5){\circle*{1.}}
\put(96.0,121.5){\circle*{1.}}
\put(100.8,121.5){\circle*{1.}}
\put(105.6,121.5){\circle*{1.}}
\put(2.4,117.0){\circle*{1.}}
\put(7.2000003,117.0){\circle*{1.}}
\put(12.0,117.0){\circle*{1.}}
\put(16.800001,117.0){\circle*{1.}}
\put(21.6,117.0){\circle*{1.}}
\put(26.4,117.0){\circle*{1.}}
\put(31.2,117.0){\circle{4.5}}
\put(36.0,117.0){\circle{4.5}}
\put(40.8,117.0){\circle*{1.}}
\put(45.600002,117.0){\circle*{1.}}
\put(50.4,117.0){\circle*{1.}}
\put(55.2,117.0){\circle*{1.}}
\put(60.0,117.0){\circle*{1.}}
\put(64.8,117.0){\circle*{1.}}
\put(69.6,117.0){\circle{4.5}}
\put(74.4,117.0){\circle{4.5}}
\put(79.200005,117.0){\circle*{1.}}
\put(84.0,117.0){\circle*{1.}}
\put(88.8,117.0){\circle*{1.}}
\put(93.6,117.0){\circle*{1.}}
\put(98.4,117.0){\circle*{1.}}
\put(103.200005,117.0){\circle*{1.}}
\put(108.0,117.0){\circle*{1.}}
\put(4.8,112.5){\circle*{1.}}
\put(9.6,112.5){\circle*{1.}}
\put(14.400001,112.5){\circle*{1.}}
\put(19.2,112.5){\circle*{1.}}
\put(24.0,112.5){\circle*{1.}}
\put(28.800001,112.5){\circle*{1.}}
\put(33.600002,112.5){\circle*{1.}}
\put(38.4,112.5){\circle*{1.}}
\put(43.2,112.5){\circle*{1.}}
\put(48.0,112.5){\circle*{1.}}
\put(52.8,112.5){\circle*{1.}}
\put(57.600002,112.5){\circle*{1.}}
\put(62.4,112.5){\circle*{1.}}
\put(67.200005,112.5){\circle{4.5}}
\put(72.0,112.5){\circle*{1.}}
\put(76.8,112.5){\circle*{1.}}
\put(81.6,112.5){\circle*{1.}}
\put(86.4,112.5){\circle*{1.}}
\put(91.200005,112.5){\circle*{1.}}
\put(96.0,112.5){\circle*{1.}}
\put(100.8,112.5){\circle*{1.}}
\put(105.6,112.5){\circle*{1.}}
\put(2.4,108.0){\circle*{1.}}
\put(7.2000003,108.0){\circle*{1.}}
\put(12.0,108.0){\circle*{1.}}
\put(16.800001,108.0){\circle*{1.}}
\put(21.6,108.0){\circle*{1.}}
\put(26.4,108.0){\circle*{1.}}
\put(31.2,108.0){\circle*{1.}}
\put(36.0,108.0){\circle*{1.}}
\put(40.8,108.0){\circle*{1.}}
\put(45.600002,108.0){\circle*{1.}}
\put(50.4,108.0){\circle*{1.}}
\put(55.2,108.0){\circle*{1.}}
\put(60.0,108.0){\circle*{1.}}
\put(64.8,108.0){\circle*{1.}}
\put(69.6,108.0){\circle*{1.}}
\put(74.4,108.0){\circle*{1.}}
\put(79.200005,108.0){\circle*{1.}}
\put(84.0,108.0){\circle*{1.}}
\put(88.8,108.0){\circle*{1.}}
\put(93.6,108.0){\circle*{1.}}
\put(98.4,108.0){\circle*{1.}}
\put(103.200005,108.0){\circle*{1.}}
\put(108.0,108.0){\circle*{1.}}
\put(4.8,103.5){\circle*{1.}}
\put(9.6,103.5){\circle*{1.}}
\put(14.400001,103.5){\circle*{1.}}
\put(19.2,103.5){\circle*{1.}}
\put(24.0,103.5){\circle*{1.}}
\put(28.800001,103.5){\circle*{1.}}
\put(33.600002,103.5){\circle*{1.}}
\put(38.4,103.5){\circle*{1.}}
\put(43.2,103.5){\circle*{1.}}
\put(48.0,103.5){\circle*{1.}}
\put(52.8,103.5){\circle*{1.}}
\put(57.600002,103.5){\circle*{1.}}
\put(62.4,103.5){\circle*{1.}}
\put(67.200005,103.5){\circle*{1.}}
\put(72.0,103.5){\circle*{1.}}
\put(76.8,103.5){\circle*{1.}}
\put(81.6,103.5){\circle*{1.}}
\put(86.4,103.5){\circle*{1.}}
\put(91.200005,103.5){\circle*{1.}}
\put(96.0,103.5){\circle*{1.}}
\put(100.8,103.5){\circle*{1.}}
\put(105.6,103.5){\circle*{1.}}
\put(2.4,99.0){\circle*{1.}}
\put(7.2000003,99.0){\circle*{1.}}
\put(12.0,99.0){\circle*{1.}}
\put(16.800001,99.0){\circle*{1.}}
\put(21.6,99.0){\circle*{1.}}
\put(26.4,99.0){\circle*{1.}}
\put(31.2,99.0){\circle*{1.}}
\put(36.0,99.0){\circle*{1.}}
\put(40.8,99.0){\circle*{1.}}
\put(45.600002,99.0){\circle*{1.}}
\put(50.4,99.0){\circle*{1.}}
\put(55.2,99.0){\circle*{1.}}
\put(60.0,99.0){\circle*{1.}}
\put(64.8,99.0){\circle*{1.}}
\put(69.6,99.0){\circle*{1.}}
\put(74.4,99.0){\circle*{1.}}
\put(79.200005,99.0){\circle*{1.}}
\put(84.0,99.0){\circle*{1.}}
\put(88.8,99.0){\circle*{1.}}
\put(93.6,99.0){\circle*{1.}}
\put(98.4,99.0){\circle*{1.}}
\put(103.200005,99.0){\circle*{1.}}
\put(108.0,99.0){\circle*{1.}}
\put(4.8,94.5){\circle*{1.}}
\put(9.6,94.5){\circle*{1.}}
\put(14.400001,94.5){\circle*{1.}}
\put(19.2,94.5){\circle*{1.}}
\put(24.0,94.5){\circle*{1.}}
\put(28.800001,94.5){\circle*{1.}}
\put(33.600002,94.5){\circle*{1.}}
\put(38.4,94.5){\circle*{1.}}
\put(43.2,94.5){\circle*{1.}}
\put(48.0,94.5){\circle*{4.2}}
\put(52.8,94.5){\circle{4.5}}
\put(57.600002,94.5){\circle*{4.2}}
\put(62.4,94.5){\circle*{1.}}
\put(67.200005,94.5){\circle*{1.}}
\put(72.0,94.5){\circle*{1.}}
\put(76.8,94.5){\circle*{1.}}
\put(81.6,94.5){\circle*{1.}}
\put(86.4,94.5){\circle{4.5}}
\put(91.200005,94.5){\circle*{1.}}
\put(96.0,94.5){\circle*{1.}}
\put(100.8,94.5){\circle*{1.}}
\put(105.6,94.5){\circle*{1.}}
\put(2.4,90.0){\circle*{1.}}
\put(7.2000003,90.0){\circle*{1.}}
\put(12.0,90.0){\circle*{1.}}
\put(16.800001,90.0){\circle*{1.}}
\put(21.6,90.0){\circle*{1.}}
\put(26.4,90.0){\circle*{1.}}
\put(31.2,90.0){\circle*{1.}}
\put(36.0,90.0){\circle*{1.}}
\put(40.8,90.0){\circle*{1.}}
\put(45.600002,90.0){\circle{4.5}}
\put(50.4,90.0){\circle{4.5}}
\put(55.2,90.0){\circle{4.5}}
\put(60.0,90.0){\circle*{4.2}}
\put(64.8,90.0){\circle*{1.}}
\put(69.6,90.0){\circle*{1.}}
\put(74.4,90.0){\circle*{1.}}
\put(79.200005,90.0){\circle*{1.}}
\put(84.0,90.0){\circle{4.5}}
\put(88.8,90.0){\circle*{4.2}}
\put(93.6,90.0){\circle*{1.}}
\put(98.4,90.0){\circle*{1.}}
\put(103.200005,90.0){\circle*{1.}}
\put(108.0,90.0){\circle*{1.}}
\put(4.8,85.5){\circle*{1.}}
\put(9.6,85.5){\circle*{1.}}
\put(14.400001,85.5){\circle{4.5}}
\put(19.2,85.5){\circle*{1.}}
\put(24.0,85.5){\circle*{1.}}
\put(28.800001,85.5){\circle*{1.}}
\put(33.600002,85.5){\circle*{1.}}
\put(38.4,85.5){\circle*{1.}}
\put(43.2,85.5){\circle{4.5}}
\put(48.0,85.5){\circle{4.5}}
\put(52.8,85.5){\circle{4.5}}
\put(57.600002,85.5){\circle*{1.}}
\put(62.4,85.5){\circle*{1.}}
\put(67.200005,85.5){\circle*{1.}}
\put(72.0,85.5){\circle*{1.}}
\put(76.8,85.5){\circle*{1.}}
\put(81.6,85.5){\circle*{1.}}
\put(86.4,85.5){\circle{4.5}}
\put(91.200005,85.5){\circle*{1.}}
\put(96.0,85.5){\circle*{1.}}
\put(100.8,85.5){\circle*{1.}}
\put(105.6,85.5){\circle*{1.}}
\put(2.4,81.0){\circle*{1.}}
\put(7.2000003,81.0){\circle*{1.}}
\put(12.0,81.0){\circle*{4.2}}
\put(16.800001,81.0){\circle{4.5}}
\put(21.6,81.0){\circle{4.5}}
\put(26.4,81.0){\circle*{1.}}
\put(31.2,81.0){\circle*{1.}}
\put(36.0,81.0){\circle*{1.}}
\put(40.8,81.0){\circle*{4.2}}
\put(45.600002,81.0){\circle{4.5}}
\put(50.4,81.0){\circle*{1.}}
\put(55.2,81.0){\circle*{1.}}
\put(60.0,81.0){\circle*{1.}}
\put(64.8,81.0){\circle*{1.}}
\put(69.6,81.0){\circle*{1.}}
\put(74.4,81.0){\circle*{1.}}
\put(79.200005,81.0){\circle*{1.}}
\put(84.0,81.0){\circle*{1.}}
\put(88.8,81.0){\circle*{1.}}
\put(93.6,81.0){\circle*{1.}}
\put(98.4,81.0){\circle*{1.}}
\put(103.200005,81.0){\circle*{1.}}
\put(108.0,81.0){\circle*{1.}}
\put(4.8,76.5){\circle*{1.}}
\put(9.6,76.5){\circle*{1.}}
\put(14.400001,76.5){\circle{4.5}}
\put(19.2,76.5){\circle*{1.}}
\put(24.0,76.5){\circle*{1.}}
\put(28.800001,76.5){\circle*{1.}}
\put(33.600002,76.5){\circle*{1.}}
\put(38.4,76.5){\circle*{1.}}
\put(43.2,76.5){\circle{4.5}}
\put(48.0,76.5){\circle*{1.}}
\put(52.8,76.5){\circle*{1.}}
\put(57.600002,76.5){\circle*{1.}}
\put(62.4,76.5){\circle*{1.}}
\put(67.200005,76.5){\circle*{1.}}
\put(72.0,76.5){\circle*{1.}}
\put(76.8,76.5){\circle*{1.}}
\put(81.6,76.5){\circle*{1.}}
\put(86.4,76.5){\circle*{1.}}
\put(91.200005,76.5){\circle*{1.}}
\put(96.0,76.5){\circle*{1.}}
\put(100.8,76.5){\circle*{1.}}
\put(105.6,76.5){\circle*{1.}}
\put(2.4,72.0){\circle*{1.}}
\put(7.2000003,72.0){\circle*{1.}}
\put(12.0,72.0){\circle*{1.}}
\put(16.800001,72.0){\circle*{1.}}
\put(21.6,72.0){\circle*{1.}}
\put(26.4,72.0){\circle*{1.}}
\put(31.2,72.0){\circle*{1.}}
\put(36.0,72.0){\circle*{1.}}
\put(40.8,72.0){\circle*{1.}}
\put(45.600002,72.0){\circle*{1.}}
\put(50.4,72.0){\circle*{1.}}
\put(55.2,72.0){\circle*{1.}}
\put(60.0,72.0){\circle*{1.}}
\put(64.8,72.0){\circle*{1.}}
\put(69.6,72.0){\circle{4.5}}
\put(74.4,72.0){\circle*{1.}}
\put(79.200005,72.0){\circle*{1.}}
\put(84.0,72.0){\circle*{1.}}
\put(88.8,72.0){\circle*{1.}}
\put(93.6,72.0){\circle*{1.}}
\put(98.4,72.0){\circle*{1.}}
\put(103.200005,72.0){\circle*{1.}}
\put(108.0,72.0){\circle*{1.}}
\put(4.8,67.5){\circle*{1.}}
\put(9.6,67.5){\circle*{1.}}
\put(14.400001,67.5){\circle*{1.}}
\put(19.2,67.5){\circle*{1.}}
\put(24.0,67.5){\circle*{1.}}
\put(28.800001,67.5){\circle*{1.}}
\put(33.600002,67.5){\circle*{1.}}
\put(38.4,67.5){\circle*{1.}}
\put(43.2,67.5){\circle*{1.}}
\put(48.0,67.5){\circle{4.5}}
\put(52.8,67.5){\circle{4.5}}
\put(57.600002,67.5){\circle*{1.}}
\put(62.4,67.5){\circle*{1.}}
\put(67.200005,67.5){\circle*{1.}}
\put(72.0,67.5){\circle{4.5}}
\put(76.8,67.5){\circle{4.5}}
\put(81.6,67.5){\circle*{1.}}
\put(86.4,67.5){\circle*{1.}}
\put(91.200005,67.5){\circle*{1.}}
\put(96.0,67.5){\circle*{1.}}
\put(100.8,67.5){\circle*{1.}}
\put(105.6,67.5){\circle*{1.}}
\put(2.4,63.0){\circle*{1.}}
\put(7.2000003,63.0){\circle*{1.}}
\put(12.0,63.0){\circle*{1.}}
\put(16.800001,63.0){\circle*{1.}}
\put(21.6,63.0){\circle*{1.}}
\put(26.4,63.0){\circle*{1.}}
\put(31.2,63.0){\circle*{1.}}
\put(36.0,63.0){\circle*{1.}}
\put(40.8,63.0){\circle*{1.}}
\put(45.600002,63.0){\circle*{1.}}
\put(50.4,63.0){\circle*{4.2}}
\put(55.2,63.0){\circle{4.5}}
\put(60.0,63.0){\circle*{1.}}
\put(64.8,63.0){\circle*{1.}}
\put(69.6,63.0){\circle{4.5}}
\put(74.4,63.0){\circle*{4.2}}
\put(79.200005,63.0){\circle*{1.}}
\put(84.0,63.0){\circle*{1.}}
\put(88.8,63.0){\circle*{1.}}
\put(93.6,63.0){\circle*{1.}}
\put(98.4,63.0){\circle*{1.}}
\put(103.200005,63.0){\circle*{1.}}
\put(108.0,63.0){\circle*{1.}}
\put(4.8,58.5){\circle*{1.}}
\put(9.6,58.5){\circle*{1.}}
\put(14.400001,58.5){\circle*{1.}}
\put(19.2,58.5){\circle*{1.}}
\put(24.0,58.5){\circle*{1.}}
\put(28.800001,58.5){\circle*{1.}}
\put(33.600002,58.5){\circle*{1.}}
\put(38.4,58.5){\circle*{1.}}
\put(43.2,58.5){\circle*{1.}}
\put(48.0,58.5){\circle*{1.}}
\put(52.8,58.5){\circle*{1.}}
\put(57.600002,58.5){\circle*{1.}}
\put(62.4,58.5){\circle*{1.}}
\put(67.200005,58.5){\circle*{1.}}
\put(72.0,58.5){\circle*{1.}}
\put(76.8,58.5){\circle*{1.}}
\put(81.6,58.5){\circle*{1.}}
\put(86.4,58.5){\circle*{1.}}
\put(91.200005,58.5){\circle*{1.}}
\put(96.0,58.5){\circle*{1.}}
\put(100.8,58.5){\circle*{1.}}
\put(105.6,58.5){\circle*{1.}}
\put(2.4,54.0){\circle*{1.}}
\put(7.2000003,54.0){\circle*{1.}}
\put(12.0,54.0){\circle*{1.}}
\put(16.800001,54.0){\circle*{1.}}
\put(21.6,54.0){\circle*{1.}}
\put(26.4,54.0){\circle*{1.}}
\put(31.2,54.0){\circle*{1.}}
\put(36.0,54.0){\circle*{1.}}
\put(40.8,54.0){\circle*{1.}}
\put(45.600002,54.0){\circle*{1.}}
\put(50.4,54.0){\circle*{1.}}
\put(55.2,54.0){\circle*{1.}}
\put(60.0,54.0){\circle*{1.}}
\put(64.8,54.0){\circle*{1.}}
\put(69.6,54.0){\circle*{1.}}
\put(74.4,54.0){\circle*{1.}}
\put(79.200005,54.0){\circle*{1.}}
\put(84.0,54.0){\circle*{1.}}
\put(88.8,54.0){\circle*{1.}}
\put(93.6,54.0){\circle*{1.}}
\put(98.4,54.0){\circle*{1.}}
\put(103.200005,54.0){\circle*{1.}}
\put(108.0,54.0){\circle*{1.}}
\put(4.8,49.5){\circle*{1.}}
\put(9.6,49.5){\circle*{1.}}
\put(14.400001,49.5){\circle*{1.}}
\put(19.2,49.5){\circle*{1.}}
\put(24.0,49.5){\circle*{1.}}
\put(28.800001,49.5){\circle*{1.}}
\put(33.600002,49.5){\circle*{1.}}
\put(38.4,49.5){\circle*{1.}}
\put(43.2,49.5){\circle*{1.}}
\put(48.0,49.5){\circle*{1.}}
\put(52.8,49.5){\circle*{1.}}
\put(57.600002,49.5){\circle*{1.}}
\put(62.4,49.5){\circle*{1.}}
\put(67.200005,49.5){\circle*{1.}}
\put(72.0,49.5){\circle*{1.}}
\put(76.8,49.5){\circle*{1.}}
\put(81.6,49.5){\circle*{1.}}
\put(86.4,49.5){\circle*{1.}}
\put(91.200005,49.5){\circle*{1.}}
\put(96.0,49.5){\circle*{1.}}
\put(100.8,49.5){\circle*{1.}}
\put(105.6,49.5){\circle*{1.}}
\put(2.4,45.0){\circle*{1.}}
\put(7.2000003,45.0){\circle*{1.}}
\put(12.0,45.0){\circle*{1.}}
\put(16.800001,45.0){\circle*{1.}}
\put(21.6,45.0){\circle*{1.}}
\put(26.4,45.0){\circle*{1.}}
\put(31.2,45.0){\circle*{1.}}
\put(36.0,45.0){\circle*{1.}}
\put(40.8,45.0){\circle*{1.}}
\put(45.600002,45.0){\circle*{1.}}
\put(50.4,45.0){\circle*{1.}}
\put(55.2,45.0){\circle*{1.}}
\put(60.0,45.0){\circle*{1.}}
\put(64.8,45.0){\circle*{1.}}
\put(69.6,45.0){\circle*{1.}}
\put(74.4,45.0){\circle*{1.}}
\put(79.200005,45.0){\circle*{1.}}
\put(84.0,45.0){\circle{4.5}}
\put(88.8,45.0){\circle*{1.}}
\put(93.6,45.0){\circle*{1.}}
\put(98.4,45.0){\circle*{1.}}
\put(103.200005,45.0){\circle*{1.}}
\put(108.0,45.0){\circle*{1.}}
\put(4.8,40.5){\circle*{1.}}
\put(9.6,40.5){\circle*{1.}}
\put(14.400001,40.5){\circle*{1.}}
\put(19.2,40.5){\circle*{1.}}
\put(24.0,40.5){\circle*{1.}}
\put(28.800001,40.5){\circle*{1.}}
\put(33.600002,40.5){\circle{4.5}}
\put(38.4,40.5){\circle{4.5}}
\put(43.2,40.5){\circle*{1.}}
\put(48.0,40.5){\circle*{1.}}
\put(52.8,40.5){\circle*{1.}}
\put(57.600002,40.5){\circle*{1.}}
\put(62.4,40.5){\circle*{1.}}
\put(67.200005,40.5){\circle*{1.}}
\put(72.0,40.5){\circle*{1.}}
\put(76.8,40.5){\circle*{1.}}
\put(81.6,40.5){\circle*{1.}}
\put(86.4,40.5){\circle{4.5}}
\put(91.200005,40.5){\circle{4.5}}
\put(96.0,40.5){\circle*{1.}}
\put(100.8,40.5){\circle*{1.}}
\put(105.6,40.5){\circle*{1.}}
\put(2.4,36.0){\circle*{1.}}
\put(7.2000003,36.0){\circle*{1.}}
\put(12.0,36.0){\circle*{1.}}
\put(16.800001,36.0){\circle*{1.}}
\put(21.6,36.0){\circle*{1.}}
\put(26.4,36.0){\circle*{1.}}
\put(31.2,36.0){\circle*{1.}}
\put(36.0,36.0){\circle*{4.2}}
\put(40.8,36.0){\circle{4.5}}
\put(45.600002,36.0){\circle*{1.}}
\put(50.4,36.0){\circle*{1.}}
\put(55.2,36.0){\circle*{1.}}
\put(60.0,36.0){\circle*{1.}}
\put(64.8,36.0){\circle*{1.}}
\put(69.6,36.0){\circle*{1.}}
\put(74.4,36.0){\circle*{1.}}
\put(79.200005,36.0){\circle*{1.}}
\put(84.0,36.0){\circle{4.5}}
\put(88.8,36.0){\circle*{4.2}}
\put(93.6,36.0){\circle*{1.}}
\put(98.4,36.0){\circle*{1.}}
\put(103.200005,36.0){\circle*{1.}}
\put(108.0,36.0){\circle*{1.}}
\put(4.8,31.5){\circle*{1.}}
\put(9.6,31.5){\circle*{1.}}
\put(14.400001,31.5){\circle*{1.}}
\put(19.2,31.5){\circle*{1.}}
\put(24.0,31.5){\circle*{1.}}
\put(28.800001,31.5){\circle*{1.}}
\put(33.600002,31.5){\circle*{1.}}
\put(38.4,31.5){\circle*{1.}}
\put(43.2,31.5){\circle*{1.}}
\put(48.0,31.5){\circle*{1.}}
\put(52.8,31.5){\circle*{1.}}
\put(57.600002,31.5){\circle*{1.}}
\put(62.4,31.5){\circle*{1.}}
\put(67.200005,31.5){\circle*{1.}}
\put(72.0,31.5){\circle*{1.}}
\put(76.8,31.5){\circle*{1.}}
\put(81.6,31.5){\circle*{1.}}
\put(86.4,31.5){\circle*{1.}}
\put(91.200005,31.5){\circle*{1.}}
\put(96.0,31.5){\circle*{1.}}
\put(100.8,31.5){\circle*{1.}}
\put(105.6,31.5){\circle*{1.}}
\put(2.4,27.0){\circle*{1.}}
\put(7.2000003,27.0){\circle*{1.}}
\put(12.0,27.0){\circle*{1.}}
\put(16.800001,27.0){\circle*{1.}}
\put(21.6,27.0){\circle*{1.}}
\put(26.4,27.0){\circle*{1.}}
\put(31.2,27.0){\circle*{1.}}
\put(36.0,27.0){\circle*{1.}}
\put(40.8,27.0){\circle*{1.}}
\put(45.600002,27.0){\circle*{1.}}
\put(50.4,27.0){\circle*{1.}}
\put(55.2,27.0){\circle*{1.}}
\put(60.0,27.0){\circle*{1.}}
\put(64.8,27.0){\circle*{1.}}
\put(69.6,27.0){\circle*{1.}}
\put(74.4,27.0){\circle*{1.}}
\put(79.200005,27.0){\circle*{1.}}
\put(84.0,27.0){\circle*{1.}}
\put(88.8,27.0){\circle*{1.}}
\put(93.6,27.0){\circle*{1.}}
\put(98.4,27.0){\circle*{1.}}
\put(103.200005,27.0){\circle*{1.}}
\put(108.0,27.0){\circle*{1.}}
\put(4.8,22.5){\circle*{1.}}
\put(9.6,22.5){\circle*{1.}}
\put(14.400001,22.5){\circle*{1.}}
\put(19.2,22.5){\circle*{1.}}
\put(24.0,22.5){\circle*{1.}}
\put(28.800001,22.5){\circle*{1.}}
\put(33.600002,22.5){\circle*{1.}}
\put(38.4,22.5){\circle*{1.}}
\put(43.2,22.5){\circle*{1.}}
\put(48.0,22.5){\circle*{1.}}
\put(52.8,22.5){\circle*{1.}}
\put(57.600002,22.5){\circle*{1.}}
\put(62.4,22.5){\circle*{1.}}
\put(67.200005,22.5){\circle*{1.}}
\put(72.0,22.5){\circle*{1.}}
\put(76.8,22.5){\circle*{1.}}
\put(81.6,22.5){\circle*{1.}}
\put(86.4,22.5){\circle*{1.}}
\put(91.200005,22.5){\circle*{1.}}
\put(96.0,22.5){\circle*{1.}}
\put(100.8,22.5){\circle*{1.}}
\put(105.6,22.5){\circle*{1.}}
\put(2.4,18.0){\circle*{1.}}
\put(7.2000003,18.0){\circle*{1.}}
\put(12.0,18.0){\circle*{1.}}
\put(16.800001,18.0){\circle*{1.}}
\put(21.6,18.0){\circle*{1.}}
\put(26.4,18.0){\circle*{1.}}
\put(31.2,18.0){\circle*{1.}}
\put(36.0,18.0){\circle*{1.}}
\put(40.8,18.0){\circle*{1.}}
\put(45.600002,18.0){\circle*{1.}}
\put(50.4,18.0){\circle*{1.}}
\put(55.2,18.0){\circle*{1.}}
\put(60.0,18.0){\circle*{1.}}
\put(64.8,18.0){\circle*{1.}}
\put(69.6,18.0){\circle*{1.}}
\put(74.4,18.0){\circle*{1.}}
\put(79.200005,18.0){\circle*{1.}}
\put(84.0,18.0){\circle*{1.}}
\put(88.8,18.0){\circle*{1.}}
\put(93.6,18.0){\circle*{1.}}
\put(98.4,18.0){\circle{4.5}}
\put(103.200005,18.0){\circle*{1.}}
\put(108.0,18.0){\circle*{1.}}
\put(4.8,13.5){\circle*{1.}}
\put(9.6,13.5){\circle*{1.}}
\put(14.400001,13.5){\circle*{1.}}
\put(19.2,13.5){\circle{4.5}}
\put(24.0,13.5){\circle{4.5}}
\put(28.800001,13.5){\circle*{1.}}
\put(33.600002,13.5){\circle*{1.}}
\put(38.4,13.5){\circle*{1.}}
\put(43.2,13.5){\circle*{1.}}
\put(48.0,13.5){\circle*{1.}}
\put(52.8,13.5){\circle*{1.}}
\put(57.600002,13.5){\circle*{1.}}
\put(62.4,13.5){\circle*{1.}}
\put(67.200005,13.5){\circle*{1.}}
\put(72.0,13.5){\circle*{1.}}
\put(76.8,13.5){\circle*{1.}}
\put(81.6,13.5){\circle*{1.}}
\put(86.4,13.5){\circle*{1.}}
\put(91.200005,13.5){\circle*{1.}}
\put(96.0,13.5){\circle*{1.}}
\put(100.8,13.5){\circle{4.5}}
\put(105.6,13.5){\circle*{1.}}
\put(2.4,9.0){\circle*{1.}}
\put(7.2000003,9.0){\circle*{1.}}
\put(12.0,9.0){\circle*{1.}}
\put(16.800001,9.0){\circle*{1.}}
\put(21.6,9.0){\circle*{4.2}}
\put(26.4,9.0){\circle{4.5}}
\put(31.2,9.0){\circle*{1.}}
\put(36.0,9.0){\circle*{1.}}
\put(40.8,9.0){\circle*{1.}}
\put(45.600002,9.0){\circle*{1.}}
\put(50.4,9.0){\circle*{1.}}
\put(55.2,9.0){\circle*{1.}}
\put(60.0,9.0){\circle*{1.}}
\put(64.8,9.0){\circle*{1.}}
\put(69.6,9.0){\circle*{1.}}
\put(74.4,9.0){\circle*{1.}}
\put(79.200005,9.0){\circle*{1.}}
\put(84.0,9.0){\circle*{1.}}
\put(88.8,9.0){\circle*{1.}}
\put(93.6,9.0){\circle*{1.}}
\put(98.4,9.0){\circle{4.5}}
\put(103.200005,9.0){\circle*{4.2}}
\put(108.0,9.0){\circle*{1.}}
\put(4.8,4.5){\circle*{1.}}
\put(9.6,4.5){\circle*{1.}}
\put(14.400001,4.5){\circle*{1.}}
\put(19.2,4.5){\circle*{1.}}
\put(24.0,4.5){\circle*{1.}}
\put(28.800001,4.5){\circle*{1.}}
\put(33.600002,4.5){\circle*{1.}}
\put(38.4,4.5){\circle*{1.}}
\put(43.2,4.5){\circle*{1.}}
\put(48.0,4.5){\circle*{1.}}
\put(52.8,4.5){\circle*{1.}}
\put(57.600002,4.5){\circle*{1.}}
\put(62.4,4.5){\circle*{1.}}
\put(67.200005,4.5){\circle*{1.}}
\put(72.0,4.5){\circle*{1.}}
\put(76.8,4.5){\circle*{1.}}
\put(81.6,4.5){\circle*{1.}}
\put(86.4,4.5){\circle*{1.}}
\put(91.200005,4.5){\circle*{1.}}
\put(96.0,4.5){\circle*{1.}}
\put(100.8,4.5){\circle*{1.}}
\put(105.6,4.5){\circle*{1.}}
\put(2.4,0.0){\circle*{1.}}
\put(7.2000003,0.0){\circle*{1.}}
\put(12.0,0.0){\circle*{1.}}
\put(16.800001,0.0){\circle*{1.}}
\put(21.6,0.0){\circle*{1.}}
\put(26.4,0.0){\circle*{1.}}
\put(31.2,0.0){\circle*{1.}}
\put(36.0,0.0){\circle*{1.}}
\put(40.8,0.0){\circle*{1.}}
\put(45.600002,0.0){\circle*{1.}}
\put(50.4,0.0){\circle*{1.}}
\put(55.2,0.0){\circle*{1.}}
\put(60.0,0.0){\circle*{1.}}
\put(64.8,0.0){\circle*{1.}}
\put(69.6,0.0){\circle*{1.}}
\put(74.4,0.0){\circle*{1.}}
\put(79.200005,0.0){\circle*{1.}}
\put(84.0,0.0){\circle*{1.}}
\put(88.8,0.0){\circle*{1.}}
\put(93.6,0.0){\circle*{1.}}
\put(98.4,0.0){\circle*{1.}}
\put(103.200005,0.0){\circle*{1.}}
\put(108.0,0.0){\circle*{1.}}
\end{scriptsize}
\end{picture}




















































































































































































































































































































































































































































































































































































































































































































































































































































































































==> two-eater-coding/2119.tex <==
\begin{picture}(200.0,450.0)
\begin{footnotesize}
\linethickness{0.800000pt}
\put(4.0,442.5){\circle*{1.}}
\put(12.0,442.5){\circle*{1.}}
\put(20.0,442.5){\circle*{1.}}
\put(28.0,442.5){\circle*{1.}}
\put(36.0,442.5){\circle*{1.}}
\put(44.0,442.5){\circle*{1.}}
\put(52.0,442.5){\circle*{1.}}
\put(60.0,442.5){\circle*{1.}}
\put(68.0,442.5){\circle*{1.}}
\put(76.0,442.5){\circle*{1.}}
\put(84.0,442.5){\circle*{1.}}
\put(92.0,442.5){\circle*{1.}}
\put(100.0,442.5){\circle*{1.}}
\put(108.0,442.5){\circle*{1.}}
\put(116.0,442.5){\circle*{1.}}
\put(124.0,442.5){\circle*{1.}}
\put(132.0,442.5){\circle*{1.}}
\put(140.0,442.5){\circle*{1.}}
\put(148.0,442.5){\circle*{1.}}
\put(156.0,442.5){\circle*{1.}}
\put(164.0,442.5){\circle*{1.}}
\put(172.0,442.5){\circle*{1.}}
\put(180.0,442.5){\circle*{1.}}
\put(188.0,442.5){\circle*{1.}}
\put(196.0,442.5){\circle*{1.}}
\put(8.0,435.0){\circle*{1.}}
\put(16.0,435.0){\circle*{1.}}
\put(24.0,435.0){\circle*{1.}}
\put(32.0,435.0){\circle*{1.}}
\put(40.0,435.0){\circle*{1.}}
\put(48.0,435.0){\circle*{1.}}
\put(56.0,435.0){\circle*{1.}}
\put(64.0,435.0){\circle*{1.}}
\put(72.0,435.0){\circle*{1.}}
\put(80.0,435.0){\circle*{1.}}
\put(88.0,435.0){\circle*{1.}}
\put(96.0,435.0){\circle*{1.}}
\put(104.0,435.0){\circle*{1.}}
\put(112.0,435.0){\circle*{1.}}
\put(120.0,435.0){\circle*{1.}}
\put(128.0,435.0){\circle*{1.}}
\put(136.0,435.0){\circle*{1.}}
\put(144.0,435.0){\circle*{1.}}
\put(152.0,435.0){\circle*{1.}}
\put(160.0,435.0){\circle*{1.}}
\put(168.0,435.0){\circle*{1.}}
\put(176.0,435.0){\circle*{1.}}
\put(184.0,435.0){\circle*{1.}}
\put(192.0,435.0){\circle*{1.}}
\put(200.0,435.0){\circle*{1.}}
\put(4.0,427.5){\circle*{1.}}
\put(12.0,427.5){\circle*{1.}}
\put(20.0,427.5){\circle*{1.}}
\put(28.0,427.5){\circle*{1.}}
\put(36.0,427.5){\circle*{1.}}
\put(44.0,427.5){\circle*{1.}}
\put(52.0,427.5){\circle*{1.}}
\put(60.0,427.5){\circle*{1.}}
\put(68.0,427.5){\circle*{1.}}
\put(76.0,427.5){\circle*{1.}}
\put(84.0,427.5){\circle*{1.}}
\put(92.0,427.5){\circle*{1.}}
\put(100.0,427.5){\circle*{1.}}
\put(108.0,427.5){\circle*{1.}}
\put(116.0,427.5){\circle*{1.}}
\put(124.0,427.5){\circle*{1.}}
\put(132.0,427.5){\circle*{1.}}
\put(140.0,427.5){\circle*{1.}}
\put(148.0,427.5){\circle*{1.}}
\put(156.0,427.5){\circle*{1.}}
\put(164.0,427.5){\circle*{1.}}
\put(172.0,427.5){\circle*{1.}}
\put(180.0,427.5){\circle*{1.}}
\put(188.0,427.5){\circle*{1.}}
\put(196.0,427.5){\circle*{1.}}
\put(8.0,420.0){\circle*{1.}}
\put(16.0,420.0){\circle*{1.}}
\put(24.0,420.0){\circle*{1.}}
\put(32.0,420.0){\circle*{1.}}
\put(40.0,420.0){\circle*{1.}}
\put(48.0,420.0){\circle*{1.}}
\put(56.0,420.0){\circle*{1.}}
\put(64.0,420.0){\circle*{1.}}
\put(72.0,420.0){\circle*{1.}}
\put(80.0,420.0){\circle*{1.}}
\put(88.0,420.0){\circle*{1.}}
\put(96.0,420.0){\circle*{1.}}
\put(104.0,420.0){\circle*{1.}}
\put(112.0,420.0){\circle*{1.}}
\put(120.0,420.0){\circle*{1.}}
\put(128.0,420.0){\circle*{1.}}
\put(136.0,420.0){\circle*{1.}}
\put(144.0,420.0){\circle*{1.}}
\put(152.0,420.0){\circle*{1.}}
\put(160.0,420.0){\circle*{1.}}
\put(168.0,420.0){\circle*{1.}}
\put(176.0,420.0){\circle*{1.}}
\put(184.0,420.0){\circle*{1.}}
\put(192.0,420.0){\circle*{1.}}
\put(200.0,420.0){\circle*{1.}}
\put(4.0,412.5){\circle*{1.}}
\put(12.0,412.5){\circle*{1.}}
\put(20.0,412.5){\circle*{1.}}
\put(28.0,412.5){\circle*{1.}}
\put(36.0,412.5){\circle*{1.}}
\put(44.0,412.5){\circle*{1.}}
\put(52.0,412.5){\circle*{1.}}
\put(60.0,412.5){\circle*{1.}}
\put(68.0,412.5){\circle*{1.}}
\put(76.0,412.5){\circle*{1.}}
\put(84.0,412.5){\circle*{1.}}
\put(92.0,412.5){\circle*{1.}}
\put(100.0,412.5){\circle*{1.}}
\put(108.0,412.5){\circle*{1.}}
\put(116.0,412.5){\circle*{1.}}
\put(124.0,412.5){\circle*{1.}}
\put(132.0,412.5){\circle*{1.}}
\put(140.0,412.5){\circle*{1.}}
\put(148.0,412.5){\circle*{1.}}
\put(156.0,412.5){\circle*{1.}}
\put(164.0,412.5){\circle*{1.}}
\put(172.0,412.5){\circle*{1.}}
\put(180.0,412.5){\circle*{1.}}
\put(188.0,412.5){\circle*{1.}}
\put(196.0,412.5){\circle*{1.}}
\put(8.0,405.0){\circle*{1.}}
\put(16.0,405.0){\circle*{1.}}
\put(24.0,405.0){\circle*{1.}}
\put(32.0,405.0){\circle*{1.}}
\put(40.0,405.0){\circle*{1.}}
\put(48.0,405.0){\circle*{1.}}
\put(56.0,405.0){\circle*{1.}}
\put(64.0,405.0){\circle*{1.}}
\put(72.0,405.0){\circle*{1.}}
\put(80.0,405.0){\circle*{1.}}
\put(88.0,405.0){\circle*{1.}}
\put(96.0,405.0){\circle*{1.}}
\put(104.0,405.0){\circle*{1.}}
\put(112.0,405.0){\circle*{1.}}
\put(120.0,405.0){\circle*{1.}}
\put(128.0,405.0){\circle*{1.}}
\put(136.0,405.0){\circle*{1.}}
\put(144.0,405.0){\circle*{1.}}
\put(152.0,405.0){\circle*{1.}}
\put(160.0,405.0){\circle*{1.}}
\put(168.0,405.0){\circle*{1.}}
\put(176.0,405.0){\circle*{1.}}
\put(184.0,405.0){\circle*{1.}}
\put(192.0,405.0){\circle*{1.}}
\put(200.0,405.0){\circle*{1.}}
\put(4.0,397.5){\circle*{1.}}
\put(12.0,397.5){\circle*{1.}}
\put(20.0,397.5){\circle*{1.}}
\put(28.0,397.5){\circle*{1.}}
\put(36.0,397.5){\circle*{1.}}
\put(44.0,397.5){\circle*{1.}}
\put(52.0,397.5){\circle*{1.}}
\put(60.0,397.5){\circle*{1.}}
\put(68.0,397.5){\circle*{1.}}
\put(76.0,397.5){\circle*{1.}}
\put(84.0,397.5){\circle*{1.}}
\put(92.0,397.5){\circle*{1.}}
\put(100.0,397.5){\circle*{1.}}
\put(108.0,397.5){\circle*{1.}}
\put(116.0,397.5){\circle*{1.}}
\put(124.0,397.5){\circle*{1.}}
\put(132.0,397.5){\circle*{1.}}
\put(140.0,397.5){\circle*{1.}}
\put(148.0,397.5){\circle*{1.}}
\put(156.0,397.5){\circle*{1.}}
\put(164.0,397.5){\circle*{1.}}
\put(172.0,397.5){\circle*{1.}}
\put(180.0,397.5){\circle*{1.}}
\put(188.0,397.5){\circle*{1.}}
\put(196.0,397.5){\circle*{1.}}
\put(8.0,390.0){\circle*{1.}}
\put(16.0,390.0){\circle*{1.}}
\put(24.0,390.0){\circle*{1.}}
\put(32.0,390.0){\circle*{1.}}
\put(40.0,390.0){\circle*{1.}}
\put(48.0,390.0){\circle*{1.}}
\put(56.0,390.0){\circle*{1.}}
\put(64.0,390.0){\circle*{1.}}
\put(72.0,390.0){\circle*{1.}}
\put(80.0,390.0){\circle*{1.}}
\put(88.0,390.0){\circle*{1.}}
\put(96.0,390.0){\circle*{1.}}
\put(104.0,390.0){\circle*{1.}}
\put(112.0,390.0){\circle*{1.}}
\put(120.0,390.0){\circle*{1.}}
\put(128.0,390.0){\circle*{1.}}
\put(136.0,390.0){\circle*{1.}}
\put(144.0,390.0){\circle*{1.}}
\put(152.0,390.0){\circle*{1.}}
\put(160.0,390.0){\circle*{1.}}
\put(168.0,390.0){\circle*{1.}}
\put(176.0,390.0){\circle*{1.}}
\put(184.0,390.0){\circle*{1.}}
\put(192.0,390.0){\circle*{1.}}
\put(200.0,390.0){\circle*{1.}}
\put(4.0,382.5){\circle*{1.}}
\put(12.0,382.5){\circle*{1.}}
\put(20.0,382.5){\circle*{1.}}
\put(28.0,382.5){\circle*{1.}}
\put(36.0,382.5){\circle*{1.}}
\put(44.0,382.5){\circle*{1.}}
\put(52.0,382.5){\circle*{1.}}
\put(60.0,382.5){\circle*{1.}}
\put(68.0,382.5){\circle*{1.}}
\put(76.0,382.5){\circle*{1.}}
\put(84.0,382.5){\circle*{1.}}
\put(92.0,382.5){\circle*{1.}}
\put(100.0,382.5){\circle*{1.}}
\put(108.0,382.5){\circle*{1.}}
\put(116.0,382.5){\circle*{1.}}
\put(124.0,382.5){\circle*{1.}}
\put(132.0,382.5){\circle*{1.}}
\put(140.0,382.5){\circle*{1.}}
\put(148.0,382.5){\circle*{1.}}
\put(156.0,382.5){\circle*{1.}}
\put(164.0,382.5){\circle*{1.}}
\put(172.0,382.5){\circle*{1.}}
\put(180.0,382.5){\circle*{1.}}
\put(188.0,382.5){\circle*{1.}}
\put(196.0,382.5){\circle*{1.}}
\put(8.0,375.0){\circle*{1.}}
\put(16.0,375.0){\circle*{1.}}
\put(24.0,375.0){\circle*{1.}}
\put(32.0,375.0){\circle*{1.}}
\put(40.0,375.0){\circle*{1.}}
\put(48.0,375.0){\circle*{1.}}
\put(56.0,375.0){\circle*{1.}}
\put(64.0,375.0){\circle*{1.}}
\put(72.0,375.0){\circle*{1.}}
\put(80.0,375.0){\circle*{1.}}
\put(88.0,375.0){\circle*{1.}}
\put(96.0,375.0){\circle*{1.}}
\put(104.0,375.0){\circle*{1.}}
\put(112.0,375.0){\circle*{1.}}
\put(120.0,375.0){\circle*{1.}}
\put(128.0,375.0){\circle*{1.}}
\put(136.0,375.0){\circle*{1.}}
\put(144.0,375.0){\circle*{1.}}
\put(152.0,375.0){\circle*{1.}}
\put(160.0,375.0){\circle*{1.}}
\put(168.0,375.0){\circle*{1.}}
\put(176.0,375.0){\circle*{1.}}
\put(184.0,375.0){\circle*{1.}}
\put(192.0,375.0){\circle*{1.}}
\put(200.0,375.0){\circle*{1.}}
\put(4.0,367.5){\circle*{1.}}
\put(12.0,367.5){\circle*{1.}}
\put(20.0,367.5){\circle*{1.}}
\put(28.0,367.5){\circle*{1.}}
\put(36.0,367.5){\circle*{1.}}
\put(44.0,367.5){\circle*{1.}}
\put(52.0,367.5){\circle*{1.}}
\put(60.0,367.5){\circle*{1.}}
\put(68.0,367.5){\circle*{1.}}
\put(76.0,367.5){\circle*{1.}}
\put(84.0,367.5){\circle*{1.}}
\put(92.0,367.5){\circle*{1.}}
\put(100.0,367.5){\circle*{1.}}
\put(108.0,367.5){\circle*{1.}}
\put(116.0,367.5){\circle*{1.}}
\put(124.0,367.5){\circle*{1.}}
\put(132.0,367.5){\circle*{1.}}
\put(140.0,367.5){\circle*{1.}}
\put(148.0,367.5){\circle*{1.}}
\put(156.0,367.5){\circle*{1.}}
\put(164.0,367.5){\circle*{1.}}
\put(172.0,367.5){\circle*{1.}}
\put(180.0,367.5){\circle*{1.}}
\put(188.0,367.5){\circle*{1.}}
\put(196.0,367.5){\circle*{1.}}
\put(8.0,360.0){\circle*{1.}}
\put(16.0,360.0){\circle*{1.}}
\put(24.0,360.0){\circle*{1.}}
\put(32.0,360.0){\circle*{1.}}
\put(40.0,360.0){\circle*{1.}}
\put(48.0,360.0){\circle*{1.}}
\put(56.0,360.0){\circle*{1.}}
\put(64.0,360.0){\circle*{1.}}
\put(72.0,360.0){\circle*{1.}}
\put(80.0,360.0){\circle*{1.}}
\put(88.0,360.0){\circle*{1.}}
\put(96.0,360.0){\circle*{1.}}
\put(104.0,360.0){\circle*{1.}}
\put(112.0,360.0){\circle*{1.}}
\put(120.0,360.0){\circle*{1.}}
\put(128.0,360.0){\circle*{1.}}
\put(136.0,360.0){\circle*{1.}}
\put(144.0,360.0){\circle*{1.}}
\put(152.0,360.0){\circle*{1.}}
\put(160.0,360.0){\circle*{1.}}
\put(168.0,360.0){\circle*{1.}}
\put(176.0,360.0){\circle*{1.}}
\put(184.0,360.0){\circle*{1.}}
\put(192.0,360.0){\circle*{1.}}
\put(200.0,360.0){\circle*{1.}}
\put(4.0,352.5){\circle*{1.}}
\put(12.0,352.5){\circle*{1.}}
\put(20.0,352.5){\circle*{1.}}
\put(28.0,352.5){\circle*{1.}}
\put(36.0,352.5){\circle*{1.}}
\put(44.0,352.5){\circle*{1.}}
\put(52.0,352.5){\circle*{1.}}
\put(60.0,352.5){\circle*{1.}}
\put(68.0,352.5){\circle*{1.}}
\put(76.0,352.5){\circle*{1.}}
\put(84.0,352.5){\circle*{1.}}
\put(92.0,352.5){\circle*{1.}}
\put(100.0,352.5){\circle*{1.}}
\put(108.0,352.5){\circle*{1.}}
\put(116.0,352.5){\circle*{1.}}
\put(124.0,352.5){\circle*{1.}}
\put(132.0,352.5){\circle*{1.}}
\put(140.0,352.5){\circle*{1.}}
\put(148.0,352.5){\circle*{1.}}
\put(156.0,352.5){\circle*{1.}}
\put(164.0,352.5){\circle*{1.}}
\put(172.0,352.5){\circle*{1.}}
\put(180.0,352.5){\circle*{1.}}
\put(188.0,352.5){\circle*{1.}}
\put(196.0,352.5){\circle*{1.}}
\put(8.0,345.0){\circle*{1.}}
\put(16.0,345.0){\circle*{1.}}
\put(24.0,345.0){\circle*{1.}}
\put(32.0,345.0){\circle*{1.}}
\put(40.0,345.0){\circle*{1.}}
\put(48.0,345.0){\circle*{1.}}
\put(56.0,345.0){\circle*{1.}}
\put(64.0,345.0){\circle*{1.}}
\put(72.0,345.0){\circle*{1.}}
\put(80.0,345.0){\circle*{1.}}
\put(88.0,345.0){\circle*{1.}}
\put(96.0,345.0){\circle*{1.}}
\put(104.0,345.0){\circle*{1.}}
\put(112.0,345.0){\circle*{1.}}
\put(120.0,345.0){\circle*{1.}}
\put(128.0,345.0){\circle*{1.}}
\put(136.0,345.0){\circle*{1.}}
\put(144.0,345.0){\circle*{1.}}
\put(152.0,345.0){\circle*{1.}}
\put(160.0,345.0){\circle*{1.}}
\put(168.0,345.0){\circle*{1.}}
\put(176.0,345.0){\circle*{1.}}
\put(184.0,345.0){\circle*{1.}}
\put(192.0,345.0){\circle*{1.}}
\put(200.0,345.0){\circle*{1.}}
\put(4.0,337.5){\circle*{1.}}
\put(12.0,337.5){\circle*{1.}}
\put(20.0,337.5){\circle*{1.}}
\put(28.0,337.5){\circle*{1.}}
\put(36.0,337.5){\circle*{1.}}
\put(44.0,337.5){\circle*{1.}}
\put(52.0,337.5){\circle*{1.}}
\put(60.0,337.5){\circle*{1.}}
\put(68.0,337.5){\circle*{1.}}
\put(76.0,337.5){\circle*{1.}}
\put(84.0,337.5){\circle*{1.}}
\put(92.0,337.5){\circle*{1.}}
\put(100.0,337.5){\circle*{1.}}
\put(108.0,337.5){\circle*{1.}}
\put(116.0,337.5){\circle*{1.}}
\put(124.0,337.5){\circle*{1.}}
\put(132.0,337.5){\circle*{1.}}
\put(140.0,337.5){\circle*{1.}}
\put(148.0,337.5){\circle*{1.}}
\put(156.0,337.5){\circle*{1.}}
\put(164.0,337.5){\circle*{1.}}
\put(172.0,337.5){\circle*{1.}}
\put(180.0,337.5){\circle*{1.}}
\put(188.0,337.5){\circle*{1.}}
\put(196.0,337.5){\circle*{1.}}
\put(8.0,330.0){\circle*{1.}}
\put(16.0,330.0){\circle*{1.}}
\put(24.0,330.0){\circle*{1.}}
\put(32.0,330.0){\circle*{1.}}
\put(40.0,330.0){\circle*{1.}}
\put(48.0,330.0){\circle*{1.}}
\put(56.0,330.0){\circle*{1.}}
\put(64.0,330.0){\circle*{1.}}
\put(72.0,330.0){\circle*{1.}}
\put(80.0,330.0){\circle*{1.}}
\put(88.0,330.0){\circle*{1.}}
\put(96.0,330.0){\circle*{1.}}
\put(104.0,330.0){\circle*{1.}}
\put(112.0,330.0){\circle*{1.}}
\put(120.0,330.0){\circle*{1.}}
\put(128.0,330.0){\circle*{1.}}
\put(136.0,330.0){\circle*{1.}}
\put(144.0,330.0){\circle*{1.}}
\put(152.0,330.0){\circle*{1.}}
\put(160.0,330.0){\circle*{1.}}
\put(168.0,330.0){\circle*{1.}}
\put(176.0,330.0){\circle*{1.}}
\put(184.0,330.0){\circle*{1.}}
\put(192.0,330.0){\circle*{1.}}
\put(200.0,330.0){\circle*{1.}}
\put(4.0,322.5){\circle*{1.}}
\put(12.0,322.5){\circle*{1.}}
\put(20.0,322.5){\circle*{1.}}
\put(28.0,322.5){\circle*{1.}}
\put(36.0,322.5){\circle*{1.}}
\put(44.0,322.5){\circle*{1.}}
\put(52.0,322.5){\circle*{1.}}
\put(60.0,322.5){\circle*{1.}}
\put(68.0,322.5){\circle*{1.}}
\put(76.0,322.5){\circle*{1.}}
\put(84.0,322.5){\circle*{1.}}
\put(92.0,322.5){\circle*{1.}}
\put(100.0,322.5){\circle*{1.}}
\put(108.0,322.5){\circle*{1.}}
\put(116.0,322.5){\circle*{1.}}
\put(124.0,322.5){\circle*{1.}}
\put(132.0,322.5){\circle*{1.}}
\put(140.0,322.5){\circle*{1.}}
\put(148.0,322.5){\circle*{1.}}
\put(156.0,322.5){\circle*{1.}}
\put(164.0,322.5){\circle*{1.}}
\put(172.0,322.5){\circle*{1.}}
\put(180.0,322.5){\circle*{1.}}
\put(188.0,322.5){\circle*{1.}}
\put(196.0,322.5){\circle*{1.}}
\put(8.0,315.0){\circle*{1.}}
\put(16.0,315.0){\circle*{1.}}
\put(24.0,315.0){\circle*{1.}}
\put(32.0,315.0){\circle*{1.}}
\put(40.0,315.0){\circle*{1.}}
\put(48.0,315.0){\circle*{1.}}
\put(56.0,315.0){\circle*{1.}}
\put(64.0,315.0){\circle*{1.}}
\put(72.0,315.0){\circle*{1.}}
\put(80.0,315.0){\circle*{1.}}
\put(88.0,315.0){\circle*{1.}}
\put(96.0,315.0){\circle*{1.}}
\put(104.0,315.0){\circle*{1.}}
\put(112.0,315.0){\circle*{1.}}
\put(120.0,315.0){\circle*{1.}}
\put(128.0,315.0){\circle*{1.}}
\put(136.0,315.0){\circle*{1.}}
\put(144.0,315.0){\circle*{1.}}
\put(152.0,315.0){\circle*{1.}}
\put(160.0,315.0){\circle*{1.}}
\put(168.0,315.0){\circle*{1.}}
\put(176.0,315.0){\circle*{1.}}
\put(184.0,315.0){\circle*{1.}}
\put(192.0,315.0){\circle*{1.}}
\put(200.0,315.0){\circle*{1.}}
\put(4.0,307.5){\circle*{1.}}
\put(12.0,307.5){\circle*{1.}}
\put(20.0,307.5){\circle*{1.}}
\put(28.0,307.5){\circle*{1.}}
\put(36.0,307.5){\circle*{1.}}
\put(44.0,307.5){\circle*{1.}}
\put(52.0,307.5){\circle*{1.}}
\put(60.0,307.5){\circle*{1.}}
\put(68.0,307.5){\circle*{1.}}
\put(76.0,307.5){\circle*{1.}}
\put(84.0,307.5){\circle*{1.}}
\put(92.0,307.5){\circle*{1.}}
\put(100.0,307.5){\circle*{1.}}
\put(108.0,307.5){\circle*{1.}}
\put(116.0,307.5){\circle*{1.}}
\put(124.0,307.5){\circle*{1.}}
\put(132.0,307.5){\circle*{1.}}
\put(140.0,307.5){\circle*{1.}}
\put(148.0,307.5){\circle*{1.}}
\put(156.0,307.5){\circle*{1.}}
\put(164.0,307.5){\circle*{1.}}
\put(172.0,307.5){\circle*{1.}}
\put(180.0,307.5){\circle*{1.}}
\put(188.0,307.5){\circle*{1.}}
\put(196.0,307.5){\circle*{1.}}
\put(8.0,300.0){\circle*{1.}}
\put(16.0,300.0){\circle*{1.}}
\put(24.0,300.0){\circle*{1.}}
\put(32.0,300.0){\circle*{1.}}
\put(40.0,300.0){\circle*{1.}}
\put(48.0,300.0){\circle*{1.}}
\put(56.0,300.0){\circle{7.5}}
\put(64.0,300.0){\circle*{1.}}
\put(72.0,300.0){\circle*{1.}}
\put(80.0,300.0){\circle*{1.}}
\put(88.0,300.0){\circle{7.5}}
\put(96.0,300.0){\circle*{1.}}
\put(104.0,300.0){\circle*{1.}}
\put(112.0,300.0){\circle*{1.}}
\put(120.0,300.0){\circle*{1.}}
\put(128.0,300.0){\circle*{1.}}
\put(136.0,300.0){\circle*{1.}}
\put(144.0,300.0){\circle*{1.}}
\put(152.0,300.0){\circle*{1.}}
\put(160.0,300.0){\circle*{1.}}
\put(168.0,300.0){\circle*{1.}}
\put(176.0,300.0){\circle*{1.}}
\put(184.0,300.0){\circle*{1.}}
\put(192.0,300.0){\circle*{1.}}
\put(200.0,300.0){\circle*{1.}}
\put(4.0,292.5){\circle*{1.}}
\put(12.0,292.5){\circle*{1.}}
\put(20.0,292.5){\circle*{1.}}
\put(28.0,292.5){\circle*{1.}}
\put(36.0,292.5){\circle*{1.}}
\put(44.0,292.5){\circle{7.5}}
\put(52.0,292.5){\circle*{7.0}}
\put(60.0,292.5){\circle*{7.0}}
\put(68.0,292.5){\circle{7.5}}
\put(76.0,292.5){\circle{7.5}}
\put(84.0,292.5){\circle*{7.0}}
\put(92.0,292.5){\circle*{7.0}}
\put(100.0,292.5){\circle{7.5}}
\put(108.0,292.5){\circle*{1.}}
\put(116.0,292.5){\circle*{1.}}
\put(124.0,292.5){\circle*{1.}}
\put(132.0,292.5){\circle*{1.}}
\put(140.0,292.5){\circle*{1.}}
\put(148.0,292.5){\circle*{1.}}
\put(156.0,292.5){\circle*{1.}}
\put(164.0,292.5){\circle*{1.}}
\put(172.0,292.5){\circle*{1.}}
\put(180.0,292.5){\circle*{1.}}
\put(188.0,292.5){\circle*{1.}}
\put(196.0,292.5){\circle*{1.}}
\put(8.0,285.0){\circle*{1.}}
\put(16.0,285.0){\circle*{1.}}
\put(24.0,285.0){\circle*{1.}}
\put(32.0,285.0){\circle*{1.}}
\put(40.0,285.0){\circle*{1.}}
\put(48.0,285.0){\circle*{7.0}}
\put(56.0,285.0){\circle{7.5}}
\put(64.0,285.0){\circle*{7.0}}
\put(72.0,285.0){\circle{7.5}}
\put(80.0,285.0){\circle*{7.0}}
\put(88.0,285.0){\circle{7.5}}
\put(96.0,285.0){\circle*{7.0}}
\put(104.0,285.0){\circle*{1.}}
\put(112.0,285.0){\circle*{1.}}
\put(120.0,285.0){\circle*{1.}}
\put(128.0,285.0){\circle*{1.}}
\put(136.0,285.0){\circle*{1.}}
\put(144.0,285.0){\circle*{1.}}
\put(152.0,285.0){\circle*{1.}}
\put(160.0,285.0){\circle*{1.}}
\put(168.0,285.0){\circle*{1.}}
\put(176.0,285.0){\circle*{1.}}
\put(184.0,285.0){\circle*{1.}}
\put(192.0,285.0){\circle*{1.}}
\put(200.0,285.0){\circle*{1.}}
\put(4.0,277.5){\circle*{1.}}
\put(12.0,277.5){\circle*{1.}}
\put(20.0,277.5){\circle*{1.}}
\put(28.0,277.5){\circle*{1.}}
\put(36.0,277.5){\circle*{1.}}
\put(44.0,277.5){\circle{7.5}}
\put(52.0,277.5){\circle*{7.0}}
\put(60.0,277.5){\circle*{7.0}}
\put(68.0,277.5){\circle{7.5}}
\put(76.0,277.5){\circle{7.5}}
\put(84.0,277.5){\circle*{7.0}}
\put(92.0,277.5){\circle*{7.0}}
\put(100.0,277.5){\circle{7.5}}
\put(108.0,277.5){\circle*{1.}}
\put(116.0,277.5){\circle*{1.}}
\put(124.0,277.5){\circle*{1.}}
\put(132.0,277.5){\circle*{1.}}
\put(140.0,277.5){\circle*{1.}}
\put(148.0,277.5){\circle*{1.}}
\put(156.0,277.5){\circle*{1.}}
\put(164.0,277.5){\circle*{1.}}
\put(172.0,277.5){\circle*{1.}}
\put(180.0,277.5){\circle*{1.}}
\put(188.0,277.5){\circle*{1.}}
\put(196.0,277.5){\circle*{1.}}
\put(8.0,270.0){\circle*{1.}}
\put(16.0,270.0){\circle*{1.}}
\put(24.0,270.0){\circle*{1.}}
\put(32.0,270.0){\circle*{1.}}
\put(40.0,270.0){\circle*{1.}}
\put(48.0,270.0){\circle*{1.}}
\put(56.0,270.0){\circle{7.5}}
\put(64.0,270.0){\circle*{1.}}
\put(72.0,270.0){\circle*{1.}}
\put(80.0,270.0){\circle*{1.}}
\put(88.0,270.0){\circle{7.5}}
\put(96.0,270.0){\circle*{1.}}
\put(104.0,270.0){\circle*{1.}}
\put(112.0,270.0){\circle*{1.}}
\put(120.0,270.0){\circle*{1.}}
\put(128.0,270.0){\circle*{1.}}
\put(136.0,270.0){\circle*{1.}}
\put(144.0,270.0){\circle*{1.}}
\put(152.0,270.0){\circle*{1.}}
\put(160.0,270.0){\circle*{1.}}
\put(168.0,270.0){\circle*{1.}}
\put(176.0,270.0){\circle*{1.}}
\put(184.0,270.0){\circle*{1.}}
\put(192.0,270.0){\circle*{1.}}
\put(200.0,270.0){\circle*{1.}}
\put(4.0,262.5){\circle*{1.}}
\put(12.0,262.5){\circle*{1.}}
\put(20.0,262.5){\circle*{1.}}
\put(28.0,262.5){\circle*{1.}}
\put(36.0,262.5){\circle*{1.}}
\put(44.0,262.5){\circle*{1.}}
\put(52.0,262.5){\circle*{1.}}
\put(60.0,262.5){\circle*{1.}}
\put(68.0,262.5){\circle*{1.}}
\put(76.0,262.5){\circle*{1.}}
\put(84.0,262.5){\circle*{1.}}
\put(92.0,262.5){\circle*{1.}}
\put(100.0,262.5){\circle*{1.}}
\put(108.0,262.5){\circle*{1.}}
\put(116.0,262.5){\circle*{1.}}
\put(124.0,262.5){\circle*{1.}}
\put(132.0,262.5){\circle*{1.}}
\put(140.0,262.5){\circle*{1.}}
\put(148.0,262.5){\circle*{1.}}
\put(156.0,262.5){\circle*{1.}}
\put(164.0,262.5){\circle*{1.}}
\put(172.0,262.5){\circle*{1.}}
\put(180.0,262.5){\circle*{1.}}
\put(188.0,262.5){\circle*{1.}}
\put(196.0,262.5){\circle*{1.}}
\put(8.0,255.0){\circle*{1.}}
\put(16.0,255.0){\circle*{1.}}
\put(24.0,255.0){\circle*{1.}}
\put(32.0,255.0){\circle*{1.}}
\put(40.0,255.0){\circle*{1.}}
\put(48.0,255.0){\circle*{1.}}
\put(56.0,255.0){\circle*{1.}}
\put(64.0,255.0){\circle*{1.}}
\put(72.0,255.0){\circle*{1.}}
\put(80.0,255.0){\circle*{1.}}
\put(88.0,255.0){\circle*{1.}}
\put(96.0,255.0){\circle*{1.}}
\put(104.0,255.0){\circle*{1.}}
\put(112.0,255.0){\circle*{1.}}
\put(120.0,255.0){\circle*{1.}}
\put(128.0,255.0){\circle*{1.}}
\put(136.0,255.0){\circle*{1.}}
\put(144.0,255.0){\circle*{1.}}
\put(152.0,255.0){\circle*{1.}}
\put(160.0,255.0){\circle*{1.}}
\put(168.0,255.0){\circle*{1.}}
\put(176.0,255.0){\circle*{1.}}
\put(184.0,255.0){\circle*{1.}}
\put(192.0,255.0){\circle*{1.}}
\put(200.0,255.0){\circle*{1.}}
\put(4.0,247.5){\circle*{1.}}
\put(12.0,247.5){\circle*{1.}}
\put(20.0,247.5){\circle*{1.}}
\put(28.0,247.5){\circle*{1.}}
\put(36.0,247.5){\circle*{1.}}
\put(44.0,247.5){\circle*{1.}}
\put(52.0,247.5){\circle*{1.}}
\put(60.0,247.5){\circle*{1.}}
\put(68.0,247.5){\circle*{1.}}
\put(76.0,247.5){\circle*{1.}}
\put(84.0,247.5){\circle*{1.}}
\put(92.0,247.5){\circle*{1.}}
\put(100.0,247.5){\circle*{1.}}
\put(108.0,247.5){\circle*{1.}}
\put(116.0,247.5){\circle*{1.}}
\put(124.0,247.5){\circle*{1.}}
\put(132.0,247.5){\circle*{1.}}
\put(140.0,247.5){\circle*{1.}}
\put(148.0,247.5){\circle*{1.}}
\put(156.0,247.5){\circle*{1.}}
\put(164.0,247.5){\circle*{1.}}
\put(172.0,247.5){\circle*{1.}}
\put(180.0,247.5){\circle*{1.}}
\put(188.0,247.5){\circle*{1.}}
\put(196.0,247.5){\circle*{1.}}
\put(8.0,240.0){\circle*{1.}}
\put(16.0,240.0){\circle*{1.}}
\put(24.0,240.0){\circle*{1.}}
\put(32.0,240.0){\circle*{1.}}
\put(40.0,240.0){\circle*{1.}}
\put(48.0,240.0){\circle*{1.}}
\put(56.0,240.0){\circle*{1.}}
\put(64.0,240.0){\circle*{1.}}
\put(72.0,240.0){\circle*{1.}}
\put(80.0,240.0){\circle*{1.}}
\put(88.0,240.0){\circle*{1.}}
\put(96.0,240.0){\circle*{1.}}
\put(104.0,240.0){\circle*{1.}}
\put(112.0,240.0){\circle*{1.}}
\put(120.0,240.0){\circle*{1.}}
\put(128.0,240.0){\circle*{1.}}
\put(136.0,240.0){\circle*{1.}}
\put(144.0,240.0){\circle*{1.}}
\put(152.0,240.0){\circle*{1.}}
\put(160.0,240.0){\circle*{1.}}
\put(168.0,240.0){\circle*{1.}}
\put(176.0,240.0){\circle*{1.}}
\put(184.0,240.0){\circle*{1.}}
\put(192.0,240.0){\circle*{1.}}
\put(200.0,240.0){\circle*{1.}}
\put(4.0,232.5){\circle*{1.}}
\put(12.0,232.5){\circle*{1.}}
\put(20.0,232.5){\circle*{1.}}
\put(28.0,232.5){\circle*{1.}}
\put(36.0,232.5){\circle*{1.}}
\put(44.0,232.5){\circle*{1.}}
\put(52.0,232.5){\circle*{1.}}
\put(60.0,232.5){\circle*{1.}}
\put(68.0,232.5){\circle*{1.}}
\put(76.0,232.5){\circle*{1.}}
\put(84.0,232.5){\circle*{1.}}
\put(92.0,232.5){\circle*{1.}}
\put(100.0,232.5){\circle*{1.}}
\put(108.0,232.5){\circle*{1.}}
\put(116.0,232.5){\circle*{1.}}
\put(124.0,232.5){\circle*{1.}}
\put(132.0,232.5){\circle*{1.}}
\put(140.0,232.5){\circle*{1.}}
\put(148.0,232.5){\circle*{1.}}
\put(156.0,232.5){\circle*{1.}}
\put(164.0,232.5){\circle*{1.}}
\put(172.0,232.5){\circle*{1.}}
\put(180.0,232.5){\circle*{1.}}
\put(188.0,232.5){\circle*{1.}}
\put(196.0,232.5){\circle*{1.}}
\put(8.0,225.0){\circle*{1.}}
\put(16.0,225.0){\circle*{1.}}
\put(24.0,225.0){\circle*{1.}}
\put(32.0,225.0){\circle*{1.}}
\put(40.0,225.0){\circle*{1.}}
\put(48.0,225.0){\circle*{1.}}
\put(56.0,225.0){\circle*{1.}}
\put(64.0,225.0){\circle*{1.}}
\put(72.0,225.0){\circle*{1.}}
\put(80.0,225.0){\circle*{1.}}
\put(88.0,225.0){\circle*{1.}}
\put(96.0,225.0){\circle*{1.}}
\put(104.0,225.0){\circle*{1.}}
\put(112.0,225.0){\circle*{1.}}
\put(120.0,225.0){\circle*{1.}}
\put(128.0,225.0){\circle*{1.}}
\put(136.0,225.0){\circle*{1.}}
\put(144.0,225.0){\circle*{1.}}
\put(152.0,225.0){\circle*{1.}}
\put(160.0,225.0){\circle*{1.}}
\put(168.0,225.0){\circle*{1.}}
\put(176.0,225.0){\circle*{1.}}
\put(184.0,225.0){\circle*{1.}}
\put(192.0,225.0){\circle*{1.}}
\put(200.0,225.0){\circle*{1.}}
\put(4.0,217.5){\circle*{1.}}
\put(12.0,217.5){\circle*{1.}}
\put(20.0,217.5){\circle*{1.}}
\put(28.0,217.5){\circle*{1.}}
\put(36.0,217.5){\circle*{1.}}
\put(44.0,217.5){\circle*{1.}}
\put(52.0,217.5){\circle*{1.}}
\put(60.0,217.5){\circle*{1.}}
\put(68.0,217.5){\circle*{1.}}
\put(76.0,217.5){\circle*{1.}}
\put(84.0,217.5){\circle*{1.}}
\put(92.0,217.5){\circle*{1.}}
\put(100.0,217.5){\circle*{1.}}
\put(108.0,217.5){\circle*{1.}}
\put(116.0,217.5){\circle*{1.}}
\put(124.0,217.5){\circle*{1.}}
\put(132.0,217.5){\circle*{1.}}
\put(140.0,217.5){\circle*{1.}}
\put(148.0,217.5){\circle*{1.}}
\put(156.0,217.5){\circle*{1.}}
\put(164.0,217.5){\circle*{1.}}
\put(172.0,217.5){\circle*{1.}}
\put(180.0,217.5){\circle*{1.}}
\put(188.0,217.5){\circle*{1.}}
\put(196.0,217.5){\circle*{1.}}
\put(8.0,210.0){\circle*{1.}}
\put(16.0,210.0){\circle*{1.}}
\put(24.0,210.0){\circle*{1.}}
\put(32.0,210.0){\circle*{1.}}
\put(40.0,210.0){\circle*{1.}}
\put(48.0,210.0){\circle*{1.}}
\put(56.0,210.0){\circle*{1.}}
\put(64.0,210.0){\circle*{1.}}
\put(72.0,210.0){\circle*{1.}}
\put(80.0,210.0){\circle*{1.}}
\put(88.0,210.0){\circle*{1.}}
\put(96.0,210.0){\circle*{1.}}
\put(104.0,210.0){\circle*{1.}}
\put(112.0,210.0){\circle*{1.}}
\put(120.0,210.0){\circle*{1.}}
\put(128.0,210.0){\circle*{1.}}
\put(136.0,210.0){\circle*{1.}}
\put(144.0,210.0){\circle*{1.}}
\put(152.0,210.0){\circle*{1.}}
\put(160.0,210.0){\circle*{1.}}
\put(168.0,210.0){\circle*{1.}}
\put(176.0,210.0){\circle*{1.}}
\put(184.0,210.0){\circle*{1.}}
\put(192.0,210.0){\circle*{1.}}
\put(200.0,210.0){\circle*{1.}}
\put(4.0,202.5){\circle*{1.}}
\put(12.0,202.5){\circle*{1.}}
\put(20.0,202.5){\circle*{1.}}
\put(28.0,202.5){\circle*{1.}}
\put(36.0,202.5){\circle*{1.}}
\put(44.0,202.5){\circle*{1.}}
\put(52.0,202.5){\circle*{1.}}
\put(60.0,202.5){\circle*{1.}}
\put(68.0,202.5){\circle*{1.}}
\put(76.0,202.5){\circle*{1.}}
\put(84.0,202.5){\circle*{1.}}
\put(92.0,202.5){\circle*{1.}}
\put(100.0,202.5){\circle*{1.}}
\put(108.0,202.5){\circle*{1.}}
\put(116.0,202.5){\circle*{1.}}
\put(124.0,202.5){\circle*{1.}}
\put(132.0,202.5){\circle*{1.}}
\put(140.0,202.5){\circle*{1.}}
\put(148.0,202.5){\circle*{1.}}
\put(156.0,202.5){\circle*{1.}}
\put(164.0,202.5){\circle*{1.}}
\put(172.0,202.5){\circle*{1.}}
\put(180.0,202.5){\circle*{1.}}
\put(188.0,202.5){\circle*{1.}}
\put(196.0,202.5){\circle*{1.}}
\put(8.0,195.0){\circle*{1.}}
\put(16.0,195.0){\circle*{1.}}
\put(24.0,195.0){\circle*{1.}}
\put(32.0,195.0){\circle*{1.}}
\put(40.0,195.0){\circle*{1.}}
\put(48.0,195.0){\circle*{1.}}
\put(56.0,195.0){\circle*{1.}}
\put(64.0,195.0){\circle*{1.}}
\put(72.0,195.0){\circle*{1.}}
\put(80.0,195.0){\circle*{1.}}
\put(88.0,195.0){\circle*{1.}}
\put(96.0,195.0){\circle*{1.}}
\put(104.0,195.0){\circle*{1.}}
\put(112.0,195.0){\circle*{1.}}
\put(120.0,195.0){\circle*{1.}}
\put(128.0,195.0){\circle*{1.}}
\put(136.0,195.0){\circle*{1.}}
\put(144.0,195.0){\circle*{1.}}
\put(152.0,195.0){\circle*{1.}}
\put(160.0,195.0){\circle*{1.}}
\put(168.0,195.0){\circle*{1.}}
\put(176.0,195.0){\circle*{1.}}
\put(184.0,195.0){\circle*{1.}}
\put(192.0,195.0){\circle*{1.}}
\put(200.0,195.0){\circle*{1.}}
\put(4.0,187.5){\circle*{1.}}
\put(12.0,187.5){\circle*{1.}}
\put(20.0,187.5){\circle*{1.}}
\put(28.0,187.5){\circle*{1.}}
\put(36.0,187.5){\circle*{1.}}
\put(44.0,187.5){\circle*{1.}}
\put(52.0,187.5){\circle*{1.}}
\put(60.0,187.5){\circle*{1.}}
\put(68.0,187.5){\circle*{1.}}
\put(76.0,187.5){\circle*{1.}}
\put(84.0,187.5){\circle*{1.}}
\put(92.0,187.5){\circle*{1.}}
\put(100.0,187.5){\circle*{1.}}
\put(108.0,187.5){\circle*{1.}}
\put(116.0,187.5){\circle*{1.}}
\put(124.0,187.5){\circle*{1.}}
\put(132.0,187.5){\circle*{1.}}
\put(140.0,187.5){\circle*{1.}}
\put(148.0,187.5){\circle*{1.}}
\put(156.0,187.5){\circle*{1.}}
\put(164.0,187.5){\circle*{1.}}
\put(172.0,187.5){\circle*{1.}}
\put(180.0,187.5){\circle*{1.}}
\put(188.0,187.5){\circle*{1.}}
\put(196.0,187.5){\circle*{1.}}
\put(8.0,180.0){\circle*{1.}}
\put(16.0,180.0){\circle*{1.}}
\put(24.0,180.0){\circle*{1.}}
\put(32.0,180.0){\circle*{1.}}
\put(40.0,180.0){\circle*{1.}}
\put(48.0,180.0){\circle*{1.}}
\put(56.0,180.0){\circle*{1.}}
\put(64.0,180.0){\circle*{1.}}
\put(72.0,180.0){\circle*{1.}}
\put(80.0,180.0){\circle*{1.}}
\put(88.0,180.0){\circle*{1.}}
\put(96.0,180.0){\circle*{1.}}
\put(104.0,180.0){\circle*{1.}}
\put(112.0,180.0){\circle*{1.}}
\put(120.0,180.0){\circle*{1.}}
\put(128.0,180.0){\circle*{1.}}
\put(136.0,180.0){\circle*{1.}}
\put(144.0,180.0){\circle*{1.}}
\put(152.0,180.0){\circle*{1.}}
\put(160.0,180.0){\circle*{1.}}
\put(168.0,180.0){\circle*{1.}}
\put(176.0,180.0){\circle*{1.}}
\put(184.0,180.0){\circle*{1.}}
\put(192.0,180.0){\circle*{1.}}
\put(200.0,180.0){\circle*{1.}}
\put(4.0,172.5){\circle*{1.}}
\put(12.0,172.5){\circle*{1.}}
\put(20.0,172.5){\circle*{1.}}
\put(28.0,172.5){\circle*{1.}}
\put(36.0,172.5){\circle*{1.}}
\put(44.0,172.5){\circle*{1.}}
\put(52.0,172.5){\circle*{1.}}
\put(60.0,172.5){\circle*{1.}}
\put(68.0,172.5){\circle*{1.}}
\put(76.0,172.5){\circle*{1.}}
\put(84.0,172.5){\circle*{1.}}
\put(92.0,172.5){\circle*{1.}}
\put(100.0,172.5){\circle*{1.}}
\put(108.0,172.5){\circle*{1.}}
\put(116.0,172.5){\circle*{1.}}
\put(124.0,172.5){\circle*{1.}}
\put(132.0,172.5){\circle*{1.}}
\put(140.0,172.5){\circle*{1.}}
\put(148.0,172.5){\circle*{1.}}
\put(156.0,172.5){\circle*{1.}}
\put(164.0,172.5){\circle*{1.}}
\put(172.0,172.5){\circle*{1.}}
\put(180.0,172.5){\circle*{1.}}
\put(188.0,172.5){\circle*{1.}}
\put(196.0,172.5){\circle*{1.}}
\put(8.0,165.0){\circle*{1.}}
\put(16.0,165.0){\circle*{1.}}
\put(24.0,165.0){\circle*{1.}}
\put(32.0,165.0){\circle*{1.}}
\put(40.0,165.0){\circle*{1.}}
\put(48.0,165.0){\circle*{1.}}
\put(56.0,165.0){\circle*{1.}}
\put(64.0,165.0){\circle*{1.}}
\put(72.0,165.0){\circle*{1.}}
\put(80.0,165.0){\circle*{1.}}
\put(88.0,165.0){\circle*{1.}}
\put(96.0,165.0){\circle*{1.}}
\put(104.0,165.0){\circle*{1.}}
\put(112.0,165.0){\circle*{1.}}
\put(120.0,165.0){\circle*{1.}}
\put(128.0,165.0){\circle*{1.}}
\put(136.0,165.0){\circle*{1.}}
\put(144.0,165.0){\circle*{1.}}
\put(152.0,165.0){\circle*{1.}}
\put(160.0,165.0){\circle*{1.}}
\put(168.0,165.0){\circle*{1.}}
\put(176.0,165.0){\circle*{1.}}
\put(184.0,165.0){\circle*{1.}}
\put(192.0,165.0){\circle*{1.}}
\put(200.0,165.0){\circle*{1.}}
\put(4.0,157.5){\circle*{1.}}
\put(12.0,157.5){\circle*{1.}}
\put(20.0,157.5){\circle*{1.}}
\put(28.0,157.5){\circle*{1.}}
\put(36.0,157.5){\circle*{1.}}
\put(44.0,157.5){\circle*{1.}}
\put(52.0,157.5){\circle{7.5}}
\put(60.0,157.5){\circle{7.5}}
\put(68.0,157.5){\circle{7.5}}
\put(76.0,157.5){\circle*{1.}}
\put(84.0,157.5){\circle{7.5}}
\put(92.0,157.5){\circle{7.5}}
\put(100.0,157.5){\circle*{1.}}
\put(108.0,157.5){\circle*{1.}}
\put(116.0,157.5){\circle*{1.}}
\put(124.0,157.5){\circle*{1.}}
\put(132.0,157.5){\circle*{1.}}
\put(140.0,157.5){\circle*{1.}}
\put(148.0,157.5){\circle*{1.}}
\put(156.0,157.5){\circle*{1.}}
\put(164.0,157.5){\circle*{1.}}
\put(172.0,157.5){\circle*{1.}}
\put(180.0,157.5){\circle*{1.}}
\put(188.0,157.5){\circle*{1.}}
\put(196.0,157.5){\circle*{1.}}
\put(8.0,150.0){\circle*{1.}}
\put(16.0,150.0){\circle*{1.}}
\put(24.0,150.0){\circle*{1.}}
\put(32.0,150.0){\circle*{1.}}
\put(40.0,150.0){\circle*{1.}}
\put(48.0,150.0){\circle{7.5}}
\put(56.0,150.0){\circle*{7.0}}
\put(64.0,150.0){\circle*{7.0}}
\put(72.0,150.0){\circle{7.5}}
\put(80.0,150.0){\circle{7.5}}
\put(88.0,150.0){\circle*{7.0}}
\put(96.0,150.0){\circle*{7.0}}
\put(104.0,150.0){\circle{7.5}}
\put(112.0,150.0){\circle*{1.}}
\put(120.0,150.0){\circle*{1.}}
\put(128.0,150.0){\circle*{1.}}
\put(136.0,150.0){\circle*{1.}}
\put(144.0,150.0){\circle*{1.}}
\put(152.0,150.0){\circle*{1.}}
\put(160.0,150.0){\circle*{1.}}
\put(168.0,150.0){\circle*{1.}}
\put(176.0,150.0){\circle*{1.}}
\put(184.0,150.0){\circle*{1.}}
\put(192.0,150.0){\circle*{1.}}
\put(200.0,150.0){\circle*{1.}}
\put(4.0,142.5){\circle*{1.}}
\put(12.0,142.5){\circle*{1.}}
\put(20.0,142.5){\circle*{1.}}
\put(28.0,142.5){\circle*{1.}}
\put(36.0,142.5){\circle*{1.}}
\put(44.0,142.5){\circle*{1.}}
\put(52.0,142.5){\circle*{7.0}}
\put(60.0,142.5){\circle{7.5}}
\put(68.0,142.5){\circle*{7.0}}
\put(76.0,142.5){\circle{7.5}}
\put(84.0,142.5){\circle*{7.0}}
\put(92.0,142.5){\circle{7.5}}
\put(100.0,142.5){\circle*{7.0}}
\put(108.0,142.5){\circle*{1.}}
\put(116.0,142.5){\circle*{1.}}
\put(124.0,142.5){\circle*{1.}}
\put(132.0,142.5){\circle*{1.}}
\put(140.0,142.5){\circle*{1.}}
\put(148.0,142.5){\circle*{1.}}
\put(156.0,142.5){\circle*{1.}}
\put(164.0,142.5){\circle*{1.}}
\put(172.0,142.5){\circle*{1.}}
\put(180.0,142.5){\circle*{1.}}
\put(188.0,142.5){\circle*{1.}}
\put(196.0,142.5){\circle*{1.}}
\put(8.0,135.0){\circle*{1.}}
\put(16.0,135.0){\circle*{1.}}
\put(24.0,135.0){\circle*{1.}}
\put(32.0,135.0){\circle*{1.}}
\put(40.0,135.0){\circle*{1.}}
\put(48.0,135.0){\circle{7.5}}
\put(56.0,135.0){\circle*{7.0}}
\put(64.0,135.0){\circle*{7.0}}
\put(72.0,135.0){\circle{7.5}}
\put(80.0,135.0){\circle{7.5}}
\put(88.0,135.0){\circle*{7.0}}
\put(96.0,135.0){\circle*{7.0}}
\put(104.0,135.0){\circle{7.5}}
\put(112.0,135.0){\circle*{1.}}
\put(120.0,135.0){\circle*{1.}}
\put(128.0,135.0){\circle*{1.}}
\put(136.0,135.0){\circle*{1.}}
\put(144.0,135.0){\circle*{1.}}
\put(152.0,135.0){\circle*{1.}}
\put(160.0,135.0){\circle*{1.}}
\put(168.0,135.0){\circle*{1.}}
\put(176.0,135.0){\circle*{1.}}
\put(184.0,135.0){\circle*{1.}}
\put(192.0,135.0){\circle*{1.}}
\put(200.0,135.0){\circle*{1.}}
\put(4.0,127.5){\circle*{1.}}
\put(12.0,127.5){\circle*{1.}}
\put(20.0,127.5){\circle*{1.}}
\put(28.0,127.5){\circle*{1.}}
\put(36.0,127.5){\circle*{1.}}
\put(44.0,127.5){\circle*{1.}}
\put(52.0,127.5){\circle*{1.}}
\put(60.0,127.5){\circle{7.5}}
\put(68.0,127.5){\circle*{1.}}
\put(76.0,127.5){\circle*{1.}}
\put(84.0,127.5){\circle*{1.}}
\put(92.0,127.5){\circle{7.5}}
\put(100.0,127.5){\circle*{1.}}
\put(108.0,127.5){\circle*{1.}}
\put(116.0,127.5){\circle*{1.}}
\put(124.0,127.5){\circle*{1.}}
\put(132.0,127.5){\circle*{1.}}
\put(140.0,127.5){\circle*{1.}}
\put(148.0,127.5){\circle*{1.}}
\put(156.0,127.5){\circle*{1.}}
\put(164.0,127.5){\circle*{1.}}
\put(172.0,127.5){\circle*{1.}}
\put(180.0,127.5){\circle*{1.}}
\put(188.0,127.5){\circle*{1.}}
\put(196.0,127.5){\circle*{1.}}
\put(8.0,120.0){\circle*{1.}}
\put(16.0,120.0){\circle*{1.}}
\put(24.0,120.0){\circle*{1.}}
\put(32.0,120.0){\circle*{1.}}
\put(40.0,120.0){\circle*{1.}}
\put(48.0,120.0){\circle*{1.}}
\put(56.0,120.0){\circle*{1.}}
\put(64.0,120.0){\circle*{1.}}
\put(72.0,120.0){\circle*{1.}}
\put(80.0,120.0){\circle*{1.}}
\put(88.0,120.0){\circle*{1.}}
\put(96.0,120.0){\circle*{1.}}
\put(104.0,120.0){\circle*{1.}}
\put(112.0,120.0){\circle*{1.}}
\put(120.0,120.0){\circle*{1.}}
\put(128.0,120.0){\circle*{1.}}
\put(136.0,120.0){\circle*{1.}}
\put(144.0,120.0){\circle*{1.}}
\put(152.0,120.0){\circle*{1.}}
\put(160.0,120.0){\circle*{1.}}
\put(168.0,120.0){\circle*{1.}}
\put(176.0,120.0){\circle*{1.}}
\put(184.0,120.0){\circle*{1.}}
\put(192.0,120.0){\circle*{1.}}
\put(200.0,120.0){\circle*{1.}}
\put(4.0,112.5){\circle*{1.}}
\put(12.0,112.5){\circle*{1.}}
\put(20.0,112.5){\circle*{1.}}
\put(28.0,112.5){\circle*{1.}}
\put(36.0,112.5){\circle*{1.}}
\put(44.0,112.5){\circle*{1.}}
\put(52.0,112.5){\circle*{1.}}
\put(60.0,112.5){\circle*{1.}}
\put(68.0,112.5){\circle*{1.}}
\put(76.0,112.5){\circle*{1.}}
\put(84.0,112.5){\circle*{1.}}
\put(92.0,112.5){\circle*{1.}}
\put(100.0,112.5){\circle*{1.}}
\put(108.0,112.5){\circle*{1.}}
\put(116.0,112.5){\circle*{1.}}
\put(124.0,112.5){\circle*{1.}}
\put(132.0,112.5){\circle*{1.}}
\put(140.0,112.5){\circle*{1.}}
\put(148.0,112.5){\circle*{1.}}
\put(156.0,112.5){\circle*{1.}}
\put(164.0,112.5){\circle*{1.}}
\put(172.0,112.5){\circle*{1.}}
\put(180.0,112.5){\circle*{1.}}
\put(188.0,112.5){\circle*{1.}}
\put(196.0,112.5){\circle*{1.}}
\put(8.0,105.0){\circle*{1.}}
\put(16.0,105.0){\circle*{1.}}
\put(24.0,105.0){\circle*{1.}}
\put(32.0,105.0){\circle*{1.}}
\put(40.0,105.0){\circle*{1.}}
\put(48.0,105.0){\circle*{1.}}
\put(56.0,105.0){\circle*{1.}}
\put(64.0,105.0){\circle*{1.}}
\put(72.0,105.0){\circle*{1.}}
\put(80.0,105.0){\circle*{1.}}
\put(88.0,105.0){\circle*{1.}}
\put(96.0,105.0){\circle*{1.}}
\put(104.0,105.0){\circle*{1.}}
\put(112.0,105.0){\circle*{1.}}
\put(120.0,105.0){\circle*{1.}}
\put(128.0,105.0){\circle*{1.}}
\put(136.0,105.0){\circle*{1.}}
\put(144.0,105.0){\circle*{1.}}
\put(152.0,105.0){\circle*{1.}}
\put(160.0,105.0){\circle*{1.}}
\put(168.0,105.0){\circle*{1.}}
\put(176.0,105.0){\circle*{1.}}
\put(184.0,105.0){\circle*{1.}}
\put(192.0,105.0){\circle*{1.}}
\put(200.0,105.0){\circle*{1.}}
\put(4.0,97.5){\circle*{1.}}
\put(12.0,97.5){\circle*{1.}}
\put(20.0,97.5){\circle*{1.}}
\put(28.0,97.5){\circle*{1.}}
\put(36.0,97.5){\circle*{1.}}
\put(44.0,97.5){\circle*{1.}}
\put(52.0,97.5){\circle*{1.}}
\put(60.0,97.5){\circle*{1.}}
\put(68.0,97.5){\circle*{1.}}
\put(76.0,97.5){\circle*{1.}}
\put(84.0,97.5){\circle*{1.}}
\put(92.0,97.5){\circle*{1.}}
\put(100.0,97.5){\circle*{1.}}
\put(108.0,97.5){\circle*{1.}}
\put(116.0,97.5){\circle*{1.}}
\put(124.0,97.5){\circle*{1.}}
\put(132.0,97.5){\circle*{1.}}
\put(140.0,97.5){\circle*{1.}}
\put(148.0,97.5){\circle*{1.}}
\put(156.0,97.5){\circle*{1.}}
\put(164.0,97.5){\circle*{1.}}
\put(172.0,97.5){\circle*{1.}}
\put(180.0,97.5){\circle*{1.}}
\put(188.0,97.5){\circle*{1.}}
\put(196.0,97.5){\circle*{1.}}
\put(8.0,90.0){\circle*{1.}}
\put(16.0,90.0){\circle*{1.}}
\put(24.0,90.0){\circle*{1.}}
\put(32.0,90.0){\circle*{1.}}
\put(40.0,90.0){\circle*{1.}}
\put(48.0,90.0){\circle*{1.}}
\put(56.0,90.0){\circle*{1.}}
\put(64.0,90.0){\circle*{1.}}
\put(72.0,90.0){\circle*{1.}}
\put(80.0,90.0){\circle*{1.}}
\put(88.0,90.0){\circle*{1.}}
\put(96.0,90.0){\circle*{1.}}
\put(104.0,90.0){\circle*{1.}}
\put(112.0,90.0){\circle*{1.}}
\put(120.0,90.0){\circle*{1.}}
\put(128.0,90.0){\circle*{1.}}
\put(136.0,90.0){\circle*{1.}}
\put(144.0,90.0){\circle*{1.}}
\put(152.0,90.0){\circle*{1.}}
\put(160.0,90.0){\circle*{1.}}
\put(168.0,90.0){\circle*{1.}}
\put(176.0,90.0){\circle*{1.}}
\put(184.0,90.0){\circle*{1.}}
\put(192.0,90.0){\circle*{1.}}
\put(200.0,90.0){\circle*{1.}}
\put(4.0,82.5){\circle*{1.}}
\put(12.0,82.5){\circle*{1.}}
\put(20.0,82.5){\circle*{1.}}
\put(28.0,82.5){\circle*{1.}}
\put(36.0,82.5){\circle*{1.}}
\put(44.0,82.5){\circle*{1.}}
\put(52.0,82.5){\circle*{1.}}
\put(60.0,82.5){\circle*{1.}}
\put(68.0,82.5){\circle*{1.}}
\put(76.0,82.5){\circle*{1.}}
\put(84.0,82.5){\circle*{1.}}
\put(92.0,82.5){\circle*{1.}}
\put(100.0,82.5){\circle*{1.}}
\put(108.0,82.5){\circle*{1.}}
\put(116.0,82.5){\circle*{1.}}
\put(124.0,82.5){\circle*{1.}}
\put(132.0,82.5){\circle*{1.}}
\put(140.0,82.5){\circle*{1.}}
\put(148.0,82.5){\circle*{1.}}
\put(156.0,82.5){\circle*{1.}}
\put(164.0,82.5){\circle*{1.}}
\put(172.0,82.5){\circle*{1.}}
\put(180.0,82.5){\circle*{1.}}
\put(188.0,82.5){\circle*{1.}}
\put(196.0,82.5){\circle*{1.}}
\put(8.0,75.0){\circle*{1.}}
\put(16.0,75.0){\circle*{1.}}
\put(24.0,75.0){\circle*{1.}}
\put(32.0,75.0){\circle*{1.}}
\put(40.0,75.0){\circle*{1.}}
\put(48.0,75.0){\circle*{1.}}
\put(56.0,75.0){\circle*{1.}}
\put(64.0,75.0){\circle*{1.}}
\put(72.0,75.0){\circle*{1.}}
\put(80.0,75.0){\circle*{1.}}
\put(88.0,75.0){\circle*{1.}}
\put(96.0,75.0){\circle*{1.}}
\put(104.0,75.0){\circle*{1.}}
\put(112.0,75.0){\circle*{1.}}
\put(120.0,75.0){\circle*{1.}}
\put(128.0,75.0){\circle*{1.}}
\put(136.0,75.0){\circle*{1.}}
\put(144.0,75.0){\circle*{1.}}
\put(152.0,75.0){\circle*{1.}}
\put(160.0,75.0){\circle*{1.}}
\put(168.0,75.0){\circle*{1.}}
\put(176.0,75.0){\circle*{1.}}
\put(184.0,75.0){\circle*{1.}}
\put(192.0,75.0){\circle*{1.}}
\put(200.0,75.0){\circle*{1.}}
\put(4.0,67.5){\circle*{1.}}
\put(12.0,67.5){\circle*{1.}}
\put(20.0,67.5){\circle*{1.}}
\put(28.0,67.5){\circle*{1.}}
\put(36.0,67.5){\circle*{1.}}
\put(44.0,67.5){\circle*{1.}}
\put(52.0,67.5){\circle*{1.}}
\put(60.0,67.5){\circle*{1.}}
\put(68.0,67.5){\circle*{1.}}
\put(76.0,67.5){\circle*{1.}}
\put(84.0,67.5){\circle*{1.}}
\put(92.0,67.5){\circle*{1.}}
\put(100.0,67.5){\circle*{1.}}
\put(108.0,67.5){\circle*{1.}}
\put(116.0,67.5){\circle*{1.}}
\put(124.0,67.5){\circle*{1.}}
\put(132.0,67.5){\circle*{1.}}
\put(140.0,67.5){\circle*{1.}}
\put(148.0,67.5){\circle*{1.}}
\put(156.0,67.5){\circle*{1.}}
\put(164.0,67.5){\circle*{1.}}
\put(172.0,67.5){\circle*{1.}}
\put(180.0,67.5){\circle*{1.}}
\put(188.0,67.5){\circle*{1.}}
\put(196.0,67.5){\circle*{1.}}
\put(8.0,60.0){\circle*{1.}}
\put(16.0,60.0){\circle*{1.}}
\put(24.0,60.0){\circle*{1.}}
\put(32.0,60.0){\circle*{1.}}
\put(40.0,60.0){\circle*{1.}}
\put(48.0,60.0){\circle*{1.}}
\put(56.0,60.0){\circle*{1.}}
\put(64.0,60.0){\circle*{1.}}
\put(72.0,60.0){\circle*{1.}}
\put(80.0,60.0){\circle*{1.}}
\put(88.0,60.0){\circle*{1.}}
\put(96.0,60.0){\circle*{1.}}
\put(104.0,60.0){\circle*{1.}}
\put(112.0,60.0){\circle*{1.}}
\put(120.0,60.0){\circle*{1.}}
\put(128.0,60.0){\circle*{1.}}
\put(136.0,60.0){\circle*{1.}}
\put(144.0,60.0){\circle*{1.}}
\put(152.0,60.0){\circle*{1.}}
\put(160.0,60.0){\circle*{1.}}
\put(168.0,60.0){\circle*{1.}}
\put(176.0,60.0){\circle*{1.}}
\put(184.0,60.0){\circle*{1.}}
\put(192.0,60.0){\circle*{1.}}
\put(200.0,60.0){\circle*{1.}}
\put(4.0,52.5){\circle*{1.}}
\put(12.0,52.5){\circle*{1.}}
\put(20.0,52.5){\circle*{1.}}
\put(28.0,52.5){\circle*{1.}}
\put(36.0,52.5){\circle*{1.}}
\put(44.0,52.5){\circle*{1.}}
\put(52.0,52.5){\circle*{1.}}
\put(60.0,52.5){\circle*{1.}}
\put(68.0,52.5){\circle*{1.}}
\put(76.0,52.5){\circle*{1.}}
\put(84.0,52.5){\circle*{1.}}
\put(92.0,52.5){\circle*{1.}}
\put(100.0,52.5){\circle*{1.}}
\put(108.0,52.5){\circle*{1.}}
\put(116.0,52.5){\circle*{1.}}
\put(124.0,52.5){\circle*{1.}}
\put(132.0,52.5){\circle*{1.}}
\put(140.0,52.5){\circle*{1.}}
\put(148.0,52.5){\circle*{1.}}
\put(156.0,52.5){\circle*{1.}}
\put(164.0,52.5){\circle*{1.}}
\put(172.0,52.5){\circle*{1.}}
\put(180.0,52.5){\circle*{1.}}
\put(188.0,52.5){\circle*{1.}}
\put(196.0,52.5){\circle*{1.}}
\put(8.0,45.0){\circle*{1.}}
\put(16.0,45.0){\circle*{1.}}
\put(24.0,45.0){\circle*{1.}}
\put(32.0,45.0){\circle*{1.}}
\put(40.0,45.0){\circle*{1.}}
\put(48.0,45.0){\circle*{1.}}
\put(56.0,45.0){\circle*{1.}}
\put(64.0,45.0){\circle*{1.}}
\put(72.0,45.0){\circle*{1.}}
\put(80.0,45.0){\circle*{1.}}
\put(88.0,45.0){\circle*{1.}}
\put(96.0,45.0){\circle*{1.}}
\put(104.0,45.0){\circle*{1.}}
\put(112.0,45.0){\circle*{1.}}
\put(120.0,45.0){\circle*{1.}}
\put(128.0,45.0){\circle*{1.}}
\put(136.0,45.0){\circle*{1.}}
\put(144.0,45.0){\circle*{1.}}
\put(152.0,45.0){\circle*{1.}}
\put(160.0,45.0){\circle*{1.}}
\put(168.0,45.0){\circle*{1.}}
\put(176.0,45.0){\circle*{1.}}
\put(184.0,45.0){\circle*{1.}}
\put(192.0,45.0){\circle*{1.}}
\put(200.0,45.0){\circle*{1.}}
\put(4.0,37.5){\circle*{1.}}
\put(12.0,37.5){\circle*{1.}}
\put(20.0,37.5){\circle*{1.}}
\put(28.0,37.5){\circle*{1.}}
\put(36.0,37.5){\circle*{1.}}
\put(44.0,37.5){\circle*{1.}}
\put(52.0,37.5){\circle*{1.}}
\put(60.0,37.5){\circle*{1.}}
\put(68.0,37.5){\circle*{1.}}
\put(76.0,37.5){\circle*{1.}}
\put(84.0,37.5){\circle*{1.}}
\put(92.0,37.5){\circle*{1.}}
\put(100.0,37.5){\circle*{1.}}
\put(108.0,37.5){\circle*{1.}}
\put(116.0,37.5){\circle*{1.}}
\put(124.0,37.5){\circle*{1.}}
\put(132.0,37.5){\circle*{1.}}
\put(140.0,37.5){\circle*{1.}}
\put(148.0,37.5){\circle*{1.}}
\put(156.0,37.5){\circle*{1.}}
\put(164.0,37.5){\circle*{1.}}
\put(172.0,37.5){\circle*{1.}}
\put(180.0,37.5){\circle*{1.}}
\put(188.0,37.5){\circle*{1.}}
\put(196.0,37.5){\circle*{1.}}
\put(8.0,30.0){\circle*{1.}}
\put(16.0,30.0){\circle*{1.}}
\put(24.0,30.0){\circle*{1.}}
\put(32.0,30.0){\circle*{1.}}
\put(40.0,30.0){\circle*{1.}}
\put(48.0,30.0){\circle*{1.}}
\put(56.0,30.0){\circle*{1.}}
\put(64.0,30.0){\circle*{1.}}
\put(72.0,30.0){\circle*{1.}}
\put(80.0,30.0){\circle*{1.}}
\put(88.0,30.0){\circle*{1.}}
\put(96.0,30.0){\circle*{1.}}
\put(104.0,30.0){\circle*{1.}}
\put(112.0,30.0){\circle*{1.}}
\put(120.0,30.0){\circle*{1.}}
\put(128.0,30.0){\circle*{1.}}
\put(136.0,30.0){\circle*{1.}}
\put(144.0,30.0){\circle*{1.}}
\put(152.0,30.0){\circle*{1.}}
\put(160.0,30.0){\circle*{1.}}
\put(168.0,30.0){\circle*{1.}}
\put(176.0,30.0){\circle*{1.}}
\put(184.0,30.0){\circle*{1.}}
\put(192.0,30.0){\circle*{1.}}
\put(200.0,30.0){\circle*{1.}}
\put(4.0,22.5){\circle*{1.}}
\put(12.0,22.5){\circle*{1.}}
\put(20.0,22.5){\circle*{1.}}
\put(28.0,22.5){\circle*{1.}}
\put(36.0,22.5){\circle*{1.}}
\put(44.0,22.5){\circle*{1.}}
\put(52.0,22.5){\circle*{1.}}
\put(60.0,22.5){\circle*{1.}}
\put(68.0,22.5){\circle*{1.}}
\put(76.0,22.5){\circle*{1.}}
\put(84.0,22.5){\circle*{1.}}
\put(92.0,22.5){\circle*{1.}}
\put(100.0,22.5){\circle*{1.}}
\put(108.0,22.5){\circle*{1.}}
\put(116.0,22.5){\circle*{1.}}
\put(124.0,22.5){\circle*{1.}}
\put(132.0,22.5){\circle*{1.}}
\put(140.0,22.5){\circle*{1.}}
\put(148.0,22.5){\circle*{1.}}
\put(156.0,22.5){\circle*{1.}}
\put(164.0,22.5){\circle*{1.}}
\put(172.0,22.5){\circle*{1.}}
\put(180.0,22.5){\circle*{1.}}
\put(188.0,22.5){\circle*{1.}}
\put(196.0,22.5){\circle*{1.}}
\put(8.0,15.0){\circle*{1.}}
\put(16.0,15.0){\circle*{1.}}
\put(24.0,15.0){\circle*{1.}}
\put(32.0,15.0){\circle*{1.}}
\put(40.0,15.0){\circle*{1.}}
\put(48.0,15.0){\circle*{1.}}
\put(56.0,15.0){\circle*{1.}}
\put(64.0,15.0){\circle*{1.}}
\put(72.0,15.0){\circle*{1.}}
\put(80.0,15.0){\circle*{1.}}
\put(88.0,15.0){\circle*{1.}}
\put(96.0,15.0){\circle*{1.}}
\put(104.0,15.0){\circle*{1.}}
\put(112.0,15.0){\circle*{1.}}
\put(120.0,15.0){\circle*{1.}}
\put(128.0,15.0){\circle*{1.}}
\put(136.0,15.0){\circle*{1.}}
\put(144.0,15.0){\circle*{1.}}
\put(152.0,15.0){\circle*{1.}}
\put(160.0,15.0){\circle*{1.}}
\put(168.0,15.0){\circle*{1.}}
\put(176.0,15.0){\circle*{1.}}
\put(184.0,15.0){\circle*{1.}}
\put(192.0,15.0){\circle*{1.}}
\put(200.0,15.0){\circle*{1.}}
\put(4.0,7.5){\circle*{1.}}
\put(12.0,7.5){\circle*{1.}}
\put(20.0,7.5){\circle*{1.}}
\put(28.0,7.5){\circle*{1.}}
\put(36.0,7.5){\circle*{1.}}
\put(44.0,7.5){\circle*{1.}}
\put(52.0,7.5){\circle*{1.}}
\put(60.0,7.5){\circle*{1.}}
\put(68.0,7.5){\circle*{1.}}
\put(76.0,7.5){\circle*{1.}}
\put(84.0,7.5){\circle*{1.}}
\put(92.0,7.5){\circle*{1.}}
\put(100.0,7.5){\circle*{1.}}
\put(108.0,7.5){\circle*{1.}}
\put(116.0,7.5){\circle*{1.}}
\put(124.0,7.5){\circle*{1.}}
\put(132.0,7.5){\circle*{1.}}
\put(140.0,7.5){\circle*{1.}}
\put(148.0,7.5){\circle*{1.}}
\put(156.0,7.5){\circle*{1.}}
\put(164.0,7.5){\circle*{1.}}
\put(172.0,7.5){\circle*{1.}}
\put(180.0,7.5){\circle*{1.}}
\put(188.0,7.5){\circle*{1.}}
\put(196.0,7.5){\circle*{1.}}
\put(8.0,0.0){\circle*{1.}}
\put(16.0,0.0){\circle*{1.}}
\put(24.0,0.0){\circle*{1.}}
\put(32.0,0.0){\circle*{1.}}
\put(40.0,0.0){\circle*{1.}}
\put(48.0,0.0){\circle*{1.}}
\put(56.0,0.0){\circle*{1.}}
\put(64.0,0.0){\circle*{1.}}
\put(72.0,0.0){\circle*{1.}}
\put(80.0,0.0){\circle*{1.}}
\put(88.0,0.0){\circle*{1.}}
\put(96.0,0.0){\circle*{1.}}
\put(104.0,0.0){\circle*{1.}}
\put(112.0,0.0){\circle*{1.}}
\put(120.0,0.0){\circle*{1.}}
\put(128.0,0.0){\circle*{1.}}
\put(136.0,0.0){\circle*{1.}}
\put(144.0,0.0){\circle*{1.}}
\put(152.0,0.0){\circle*{1.}}
\put(160.0,0.0){\circle*{1.}}
\put(168.0,0.0){\circle*{1.}}
\put(176.0,0.0){\circle*{1.}}
\put(184.0,0.0){\circle*{1.}}
\put(192.0,0.0){\circle*{1.}}
\put(200.0,0.0){\circle*{1.}}
\end{footnotesize}
\end{picture}




























































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































































